Magnetic activity in the HARPS M-dwarf sample. The rotation-activity relationship for very low-mass stars through R'HK

Atmospheric magnetic fields in stars with convective envelopes heat stellar chromospheres. Starting with the historical Mount Wilson monitoring program, CaH&K lines have been widely used to trace stellar magnetic activity, and as a proxy for rotation period and consequently for stellar age. Monitoring stellar activity has also become essential in filtering out false-positives due to magnetic activity in extra-solar planet surveys. The Ca H&Kemission is traditionally quantified through the R'HK-index, which compares the chromospheric flux in the doublet to the overall bolometric flux of the star. Much work has been done to characterize this index for FGK-dwarfs, but M-dwarfs were left out of these analyses and no calibration of their Ca ii H&K emission to an R'HK exists to date. We set out to characterize the magnetic activity of the low and very low-mass stars by providing a calibration of the R'HK-index that extends to the realm of M-dwarfs, and by evaluating the relation between R'HK and the rotation period. We calibrated the bolometric and photospheric factors for M-dwarfs to properly transform the S-index into the R'HK. We monitored magnetic activity through the Ca ii H&K emission lines in the HARPS M-dwarf sample. The R'HK index, like the fractional X-ray luminosity L_X/Lbol, shows a saturated correlation with rotation, with saturation setting in around a ten days rotation period. Above that period, slower rotators show weaker Ca ii activity, as expected. Under that period, the R'HK index saturates to ~10^-4. Stellar mass modulates the Ca ii activity, with R'HK showing a constant basal activity above 0.6Msun and then decreasing with mass between 0.6Msun and the fully-convective limit of 0.35Msun. Short-term variability of the activity correlates with its mean level, stars with higher R'HK index show larger R'HK variability, as previously observed for earlier spectral types.

==> (inline-0) <==
\begin{tabular}{l l l l l l}
\begin{tabular*}{\hsize}{@{\extracolsep{\fill}}lrcccccc}

\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}

Name & N & B-V & I-K & V-K & BC$_\upsilon$ & $\log{C_{cf}}$ & $\log(R_{phot})$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}

Gl~1     & 28 & 1.48    &       1.900    &      4.030    & -1.278 &     -1.089 &       -5.529 \\
Gl~191   & 3  & 1.56    &       1.807    &      3.767    & -1.492 &     -1.161 &       -5.436 \\
Gl~205   & 34 & 1.47    &       2.010    &      4.080    & -1.698 &     -1.145 &       -5.454 \\
Gl~229   & 7  & 1.50    &       1.960    &      3.970    & -1.487 &     -1.121 &       -5.374 \\
Gl~393   & 3  & 1.51    &       2.075    &      4.315    & -1.888 &     -1.235 &       -5.497 \\
Gl~551   & 17 & 1.90    &       3.080    &      6.730    & -3.808 &     -2.338 &       -6.117 \\
Gl~581   & 50 & 1.60    &       2.200    &      4.710    & -2.283 &     -1.385 &       -5.654 \\
Gl~588   & 4  & 1.53    &       2.147    &      4.527    & -1.864 &     -1.331 &       -5.654 \\
Gl~628   & 10 & 1.58    &       2.301    &      4.981    & -2.064 &     -1.431 &       -5.691 \\
Gl~674   & 38 & 1.53    &       2.101    &      4.480    & -2.049 &     -1.326 &       -5.628 \\
Gl~699   & 3  & 1.73    &       2.260    &      5.040    & -2.392 &     -1.558 &       -5.750 \\
Gl~849   & 17 & 1.50    &       2.262    &      4.762    & -2.357 &     -1.329 &       -5.687 \\
Gl~876   & 17 & 1.58    &       2.416    &      5.146    & -3.808 &     -1.447 &       -5.803 \\
Gl~887   & 31 & 1.50    &       1.940    &      3.960    & -1.402 &     -1.131 &       -5.410 \\

\noalign{\smallskip}
\hline
\noalign{\smallskip}

\end{tabular*}
\begin{tabular}{l l l l l l}
\begin{tabular*}{\hsize}{@{\extracolsep{\fill}}lrcccrclccccrc}

\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}

Name & B-V & I-K & V-K & BC$_\upsilon$ & $\log{C_{cf}}$ & $\log(R_{phot})$ & Name & B-V & I-K & V-K & BC$_\upsilon$ & $\log{C_{cf}}$ & $\log(R_{phot})$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}

BD-013125        &      1.24     &      --       &      --       &      -0.671   &       -0.813   &      --     &        HD~20868         &      1.04     &       --       &      --       &      -0.422   &      -0.469   &      --     \\
BD-044138        &      1.19     &      --       &      --       &      -0.601   &       -0.723   &      --     &        HD~208704        &      0.64     &       --       &      1.475    &      -0.085   &      0.042    &      -4.413 \\
HD~10180         &      0.63     &      --       &      1.438    &      -0.079   &       0.050    &      -4.395 &        HD~209449        &      0.72     &       --       &      --       &      -0.138   &      -0.028   &      --     \\
HD~10700         &      0.72     &      0.730    &      --       &      -0.139   &       -0.03    &      -4.527 &        HD~210752        &      0.54     &       --       &      1.364    &      -0.03    &      0.101    &      -4.288 \\
HD~109271        &      0.66     &      --       &      --       &      -0.097   &       0.028    &      --     &        HD~210918        &      0.65     &       --       &      1.544    &      -0.091   &      0.034    &      -4.462 \\
HD~114613        &      0.70     &      0.650    &      --       &      -0.124   &       -0.01    &      -4.492 &        HD~211038        &      0.89     &       --       &      --       &      -0.277   &      -0.243   &      --     \\
HD~114747        &      0.92     &      --       &      2.013    &      -0.304   &       -0.287   &      -4.674 &        HD~212708        &      0.73     &       --       &      --       &      -0.146   &      -0.041   &      --     \\
HD~11505         &      0.64     &      --       &      1.521    &      -0.085   &       0.042    &      -4.431 &        HD~213042        &      1.08     &       --       &      2.511    &      -0.471   &      -0.54    &      -4.896 \\
HD~115617        &      0.71     &      --       &      --       &      -0.132   &       -0.02    &      -4.532 &        HD~213240        &      0.60     &       --       &      1.432    &      -0.063   &      0.069    &      --     \\
HD~123180        &      1.02     &      --       &      --       &      -0.406   &       -0.447   &      --     &        HD~213575        &      0.67     &       --       &      1.609    &      -0.104   &      0.017    &      -4.549 \\
HD~124364        &      0.67     &      --       &      1.627    &      -0.104   &       0.017    &      -4.493 &        HD~214867        &      0.66     &       --       &      1.535    &      -0.099   &      0.025    &      --     \\
HD~124785        &      0.57     &      --       &      --       &      -0.047   &       0.086    &      --     &        HD~215152        &      0.97     &       --       &      2.311    &      -0.352   &      -0.363   &      -4.835 \\
HD~125455        &      0.87     &      --       &      2.015    &      -0.259   &       -0.215   &      -4.684 &        HD~217221        &      0.94     &       --       &      --       &      -0.324   &      -0.32    &      --     \\
HD~125595        &      1.11     &      --       &      --       &      -0.502   &       -0.585   &      --     &        HD~217395        &      0.58     &       --       &      --       &      -0.052   &      0.080    &      --     \\
HD~125612        &      0.63     &      --       &      --       &      -0.078   &       0.051    &      --     &        HD~21749         &      1.13     &       --       &      2.681    &      -0.528   &      -0.623   &      -4.924 \\
HD~126525        &      0.68     &      --       &      1.611    &      -0.111   &       0.009    &      -4.485 &        HD~220339        &      0.88     &       --       &      2.185    &      -0.268   &      -0.229   &      -4.805 \\
HD~126999        &      1.19     &      --       &      --       &      -0.594   &       -0.715   &      --     &        HD~220456        &      0.63     &       --       &      --       &      -0.077   &      0.053    &      --     \\
HD~127339        &      1.40     &      --       &      --       &      -0.926   &       -1.061   &      --     &        HD~220507        &      0.69     &       --       &      1.595    &      -0.117   &      -0.001   &      --     \\
HD~128674        &      0.67     &      --       &      1.667    &      -0.104   &       0.017    &      -4.514 &        HD~221503        &      1.29     &       --       &      --       &      -0.736   &      -0.887   &      --     \\
HD~129191        &      0.68     &      --       &      --       &      -0.112   &       0.007    &      --     &        HD~221580        &      0.69     &       --       &      --       &      -0.116   &      0.000    &      --     \\
HD~129642        &      0.94     &      --       &      2.224    &      -0.322   &       -0.317   &      -4.807 &        HD~223121        &      0.94     &       --       &      2.145    &      -0.322   &      -0.317   &      -4.644 \\
HD~132569        &      0.89     &      --       &      --       &      -0.277   &       -0.243   &      --     &        HD~223171        &      0.66     &       --       &      1.511    &      -0.098   &      0.026    &      -4.497 \\
HD~134060        &      0.62     &      --       &      1.430    &      -0.073   &       0.057    &      --     &        HD~224063        &      0.73     &       --       &      --       &      -0.149   &      -0.045   &      --     \\
HD~134088        &      0.60     &      --       &      --       &      -0.06    &       0.072    &      --     &        HD~24633         &      0.83     &       --       &      --       &      -0.223   &      -0.158   &      --     \\
HD~134440        &      0.88     &      0.970    &      2.260    &      -0.268   &       -0.229   &      --     &        HD~27063         &      0.67     &       --       &      1.524    &      -0.104   &      0.017    &      -4.446 \\
HD~134664        &      0.66     &      --       &      1.488    &      -0.098   &       0.026    &      -4.435 &        HD~28821         &      0.68     &       --       &      1.589    &      -0.111   &      0.009    &      -4.49  \\
HD~135625        &      0.62     &      --       &      --       &      -0.071   &       0.059    &      --     &        HD~290327        &      0.76     &       --       &      --       &      -0.169   &      -0.075   &      --     \\
HD~136352        &      0.65     &      --       &      --       &      -0.091   &       0.034    &      -4.44   &       HD~30177         &      0.77     &       --       &      --       &      -0.178   &      -0.089   &      --     \\
HD~136713        &      0.97     &      --       &      2.223    &      -0.352   &       -0.363   &      -4.792 &        HD~31527         &      0.61     &       --       &      1.417    &      -0.067   &      0.064    &      -4.369 \\
HD~13808         &      0.87     &      --       &      2.086    &      -0.259   &       -0.215   &      -4.725 &        HD~31822         &      0.58     &       --       &      1.315    &      -0.05    &      0.082    &      --     \\
HD~144411        &      0.98     &      --       &      2.379    &      -0.361   &       -0.378   &      -4.843 &        HD~3220          &      0.60     &       --       &      --       &      -0.062   &      0.069    &      --     \\
HD~144585        &      0.66     &      --       &      1.496    &      -0.098   &       0.026    &      -4.445 &        HD~323631        &      0.93     &       --       &      --       &      -0.313   &      -0.302   &      --     \\
HD~144628        &      0.86     &      --       &      2.105    &      -0.25    &       -0.201   &      -4.764 &        HD~323684        &      1.27     &       --       &      --       &      -0.703   &      -0.85    &      --     \\
HD~145377        &      0.62     &      --       &      --       &      -0.075   &       0.055    &      --     &        HD~330075        &      0.94     &       --       &      2.165    &      -0.317   &      -0.309   &      -4.738 \\
HD~1461          &      0.67     &      --       &      1.549    &      -0.104   &       0.017    &      -4.462 &        HD~36003         &      1.11     &       --       &      2.746    &      -0.505   &      -0.59    &      -5.013 \\
HD~146233        &      0.65     &      --       &      --       &      -0.091   &       0.034    &      -4.455 &        HD~36379         &      0.56     &       --       &      1.362    &      -0.039   &      0.093    &      --     \\
HD~147512        &      0.72     &      --       &      1.694    &      -0.139   &       -0.03    &      -4.542 &        HD~3823          &      0.56     &       --       &      --       &      -0.039   &      0.093    &      --     \\
HD~147642        &      0.57     &      --       &      --       &      -0.046   &       0.087    &      --     &        HD~38973         &      0.59     &       --       &      1.386    &      -0.055   &      0.077    &      --     \\
HD~147935        &      0.73     &      --       &      --       &      -0.148   &       -0.044   &      --     &        HD~40307         &      0.94     &       --       &      2.353    &      -0.322   &      -0.317   &      -4.916 \\
HD~148211        &      0.55     &      --       &      --       &      -0.036   &       0.096    &      --     &        HD~40865         &      0.63     &       --       &      --       &      -0.077   &      0.053    &      --     \\
HD~148303        &      0.98     &      --       &      2.315    &      -0.361   &       -0.378   &      -4.836 &        HD~44420         &      0.69     &       --       &      1.508    &      -0.117   &      -0.001   &      -4.426 \\
HD~148577        &      0.66     &      --       &      --       &      -0.10    &       0.023    &      --     &        HD~44573         &      0.92     &       --       &      2.181    &      -0.304   &      -0.287   &      -4.77  \\
HD~149396        &      0.70     &      --       &      --       &      -0.127   &       -0.014   &      --     &        HD~45184         &      0.62     &       --       &      1.495    &      -0.073   &      0.057    &      -4.434 \\
HD~153950        &      0.56     &      --       &      --       &      -0.042   &       0.090    &      --     &        HD~457           &      0.62     &       --       &      --       &      -0.073   &      0.057    &      --     \\
HD~154577        &      0.89     &      --       &      2.265    &      -0.277   &       -0.243   &      -4.872 &        HD~47186         &      0.71     &       --       &      1.601    &      -0.132   &      -0.02    &      -4.486 \\
HD~156411        &      0.61     &      --       &      --       &      -0.069   &       0.061    &      --     &        HD~4915          &      0.66     &       --       &      1.607    &      -0.098   &      0.026    &      -4.498 \\
HD~157338        &      0.59     &      --       &      1.402    &      -0.055   &       0.077    &      --     &        HD~52919         &      1.08     &       --       &      2.601    &      -0.471   &      -0.54    &      -4.949 \\
HD~160691        &      0.69     &      --       &      --       &      -0.12    &       -0.005   &      -4.504 &        HD~564           &      0.59     &       --       &      --       &      -0.058   &      0.074    &      --     \\
HD~16280         &      1.06     &      --       &      --       &      -0.448   &       -0.507   &      --     &        HD~59468         &      0.69     &       --       &      1.654    &      -0.117   &      -0.001   &      -4.502 \\
HD~163436        &      0.92     &      --       &      --       &      -0.303   &       -0.285   &      --     &        HD~69830         &      0.75     &       --       &      --       &      -0.161   &      -0.063   &      -4.569 \\
HD~166724        &      0.86     &      --       &      2.060    &      -0.25    &       -0.201   &      -4.711 &        HD~7134          &      0.59     &       --       &      1.417    &      -0.055   &      0.077    &      -4.36  \\
HD~16714         &      0.71     &      --       &      1.689    &      -0.132   &       -0.02    &      -4.524 &        HD~71835         &      0.77     &       --       &      1.740    &      -0.176   &      -0.086   &      -4.549 \\
HD~171028        &      0.61     &      --       &      --       &      -0.067   &       0.064    &      --     &        HD~8326          &      0.97     &       --       &      2.232    &      -0.352   &      -0.363   &      -4.758 \\
HD~172513        &      0.75     &      --       &      1.694    &      -0.161   &       -0.063   &      -4.544 &        HD~8638          &      0.68     &       --       &      1.649    &      -0.111   &      0.009    &      -4.484 \\
HD~181433        &      1.01     &      --       &      2.282    &      -0.392   &       -0.426   &      -4.797 &        HD~92588         &      0.88     &       --       &      --       &      -0.268   &      -0.229   &      -4.764 \\
HD~188559        &      1.05     &      --       &      2.448    &      -0.437   &       -0.491   &      -4.846 &        HD~9578          &      0.61     &       --       &      --       &      -0.068   &      0.063    &      --     \\
HD~191797        &      0.91     &      --       &      --       &      -0.291   &       -0.266   &      --     &        HD~967           &      0.65     &       --       &      1.614    &      -0.091   &      0.034    &      -4.45  \\
HD~192310        &      0.88     &      --       &      --       &      -0.268   &       -0.229   &      -4.727 &        HD~96700         &      0.61     &       --       &      1.491    &      -0.067   &      0.064    &      -4.416 \\
HD~199960        &      0.64     &      --       &      1.415    &      -0.085   &       0.042    &      --     &        HIP~102964       &      1.01     &       --       &      --       &      -0.392   &      -0.426   &      --     \\
HD~200538        &      0.61     &      --       &      --       &      -0.065   &       0.067    &      --     &        HIP~107758       &      1.37     &       --       &      --       &      -0.86    &      -1.008   &      --     \\
HD~202206        &      0.71     &      --       &      1.571    &      -0.135   &       -0.024   &      -4.444 &        HIP~117865       &      1.10     &       --       &      --       &      -0.492   &      -0.57    &      --     \\
HD~202871        &      0.56     &      --       &      --       &      -0.04    &       0.092    &      --     &        HIP~5158         &      1.08     &       --       &      --       &      -0.469   &      -0.537   &      --     \\
HD~20794         &      0.71     &      0.720    &      --       &      -0.132   &       -0.02    &      -4.516 &        HD~207129        &      0.60     &       --       &      --       &      -0.061   &      0.070    &      -4.353 \\      
\noalign{\smallskip}
\hline
\noalign{\smallskip}

\end{tabular*}
\end{table*}

\longtab{6}{
\begin{longtable}{lllllllllllllll}
\caption{The Ca \textrm{\small II} H and K analysis for the HARPS M dwarf sample. We listed: \textbf{i)} the V magnitude, B-V, V-K color-indexes, 
and their references (Ref. Phot., see below), \textbf{ii)} the parallax ($\pi$), its uncertainty ($\sigma_\pi$), and the references (Ref. $\pi$, see below), 
\textbf{iii)} the stellar masses, \textbf{iv)} the number of spectra used in the analysis for a given target ($N$), \textbf{vi)} the median of the S-index and 
its dispersion ($\sigma_S$), \textbf{vii)} the median of the $R^\prime_{HK}$ and its dispersion ($\sigma_{R^\prime_{HK}}$), \textbf{viii)} the rotation period derived from Eq.~(\ref{eq:R_Prot_relation}) and 
\textbf{ix)} the averaged S/N in the violet and red bands. 
References: (1) : \citet{1992ApJS...82..351L}; (2) : \citet{2014MNRAS.443.2561G}; (3) : \citet{2007A&A...474..653V}; (4) : \citet{1995gcts.book.....V}; (5) : RECONS; (6) : \citet{2011AJ....142..138L}.}
\label{tab:caiihkharps}
\\ 

\hline\hline

Name    & V & B-V & V-K & $\pi$ & $\sigma_\pi$ & Ref. & M & $N$ & $S$ & $\sigma_{S}$ & $log(R^\prime_{HK})$ & $\sigma_{R^\prime_{HK}}$ & $P_{rot}$ & $S/N_{VR}$ \\
& & & & $[mas]$ & $[mas]$ & Phot, $\pi$  & M/M$_\odot$ &  &  & &  & $\times10^5$ & $[d]$ &  \\

\hline
\endfirsthead
\caption{continued.}\\
\hline\hline

Name    & V & B-V & V-K & $\pi$ & $\sigma_\pi$ & Ref. & M & $N$ & $S$ & $\sigma_{S}$ & $log(R^\prime_{HK})$ & $\sigma_{R^\prime_{HK}}$ & $P_{rot}$ & $S/N_{VR}$ \\
& & & & $[mas]$ & $[mas]$ & Phot./$\pi$  & M/M$_\odot$ &  &  & &  & $\times10^5$ & $[d]$ &  \\

\hline
\endhead
\hline
\endfoot

\object{Gl551   }       & 11.09 & 1.90  & 6.730 &       771.64  &        2.60    & (1),(3)       & 0.12  &  76   & 11.265        & 9.641 & -5.003        &       0.915   &        42      &        7.5\\
\object{Gl388   }       &  9.32 & 1.53  & 4.710 &       204.60  &        2.80    & (1),(3)       & 0.42  &  41   &  8.690        & 1.089 & -4.191        &       0.834   &        12      &       28.3\\
\object{LHS3746 }       & 11.82 & 1.54  & 5.078 &       134.29  &        1.31    & (2),(5)       & 0.24  &   6   &  0.783        & 0.109 & -5.610        &       0.058   &       107     &        7.2\\
\object{HIP74261}       & 10.73 & 1.28  & 3.558 &        41.26  &        2.31    & (2),(3)       & 0.60  &   5   &  1.685        & 0.079 & -4.473        &       0.182   &        19      &       12.4\\
\object{HD329868}       & 10.81 & 1.21  & 3.698 &        46.39  &        3.65    & (2),(3)       & 0.56  &   6   &  1.452        & 0.154 & -4.609        &       0.308   &        23      &       10.4\\
\object{HD329879}       & 11.25 & 1.34  & 3.731 &        36.84  &        2.45    & (2),(3)       & 0.58  &  12   &  1.506        & 0.202 & -4.604        &       0.391   &        23      &       10.1\\
\object{LHS1134 }       & 13.05 & 1.59  & 5.316 &       113.90  &       34.20   & (2),(3) & 0.17  &   4   &  0.665        & 0.452 & -5.733        &       0.034   &       129     &        3.2\\
\object{GJ163   }       & 11.82 & 1.52  & 4.680 &        66.69  &        1.82    & (1),(3)       & 0.40  & 179   &  0.703        & 0.135 & -5.480        &       0.106   &        87      &        9.4\\
\object{HIP19394}       & 11.90 & 1.37  & 4.741 &        66.69  &        1.82    & (2),(3)       & 0.40  &  20   &  0.684        & 0.094 & -5.532        &       0.070   &        95      &        9.3\\
\object{BD-120662}      & 10.12 & 1.25  & 3.648 &        45.28  &        1.97    & (2),(3)       & 0.71  &   8   &  1.846        & 0.069 & -4.467        &       0.144   &        19      &       17.4\\
\object{BD-120525}      & 10.92 & 1.24  & 3.672 &        33.76  &        1.88    & (2),(3)       & 0.68  &   3   &  1.626        & 0.110 & -4.540        &       0.225   &        21      &        8.4\\
\object{BD-090956}      & 10.41 & 1.33  & 4.115 &        50.80  &        3.74    & (2),(3)       & 0.69  &   5   &  1.292        & 0.084 & -4.850        &       0.113   &        33      &       11.2\\
\object{BD-126174}      & 10.27 & 1.23  & 3.848 &        45.00  &        2.68    & (2),(3)       & 0.72  &  21   &  1.583        & 0.101 & -4.629        &       0.175   &        24      &       15.2\\
\object{Gl832   }       &  8.66 & 1.50  & 4.180 &       201.87  &        1.01    & (1),(3)       & 0.45  &  62   &  0.765        & 0.097 & -5.182        &       0.122   &        55      &       38.0\\
\object{Gl887   }       &  7.34 & 1.50  & 3.960 &       305.26  &        0.70    & (1),(3)       & 0.49  &  76   &  1.155        & 0.111 & -4.843        &       0.173   &        33      &       48.3\\
\object{LTT9759 }       & 10.34 & 1.09  & 4.767 &       100.07  &        1.05    & (2),(3)       & 0.54  &  11   &  1.512        & 0.211 & -5.053        &       0.153   &        46      &       14.4\\
\object{GJ1001  }       & 12.85 & 1.62  & 5.089 &        76.86  &        3.97    & (2),(5)       & 0.26  &  15   &  0.867        & 0.156 & -5.542        &       0.083   &        96      &        4.1\\
\object{Gl1     }       &  8.55 & 1.48  & 4.030 &       230.42  &        0.90    & (1),(3)       & 0.39  &  48   &  0.419        & 0.077 & -5.572        &       0.112   &       101     &       44.0\\
\object{L225-57 }       & 12.61 & 1.53  & 5.275 &        97.00  &       29.10   & (2),(3) & 0.25  &  11   &  0.687        & 0.146 & -5.829        &       0.065   &       149     &        5.6\\
\object{Gl145   }       & 11.59 & 1.44  & 4.659 &        93.11  &        1.94    & (2),(3)       & 0.32  &   7   &  1.158        & 0.121 & -5.152        &       0.097   &        53      &       10.0\\
\object{GJ1061  }       & 13.06 & 1.83  & 6.426 &       271.92  &        1.34    & (2),(5)       & 0.12  &   6   &  1.963        & 0.337 & -5.754        &       0.045   &       133     &        3.1\\
\object{Gl191   }       &  8.84 & 1.56  & 3.790 &       255.66  &        0.91    & (1),(3)       & 0.27  &  31   &  0.286        & 0.060 & -5.938        &       0.108   &       176     &       38.8\\
\object{HIP31293}       & 10.60 & 1.36  & 4.714 &       110.88  &        2.25    & (2),(3)       & 0.43  &   9   &  1.222        & 0.147 & -5.147        &       0.112   &        53      &       14.2\\
\object{HIP31292}       & 11.50 & 1.51  & 4.918 &       115.19  &       10.61   & (2),(3) & 0.30  &  19   &  1.021        & 0.166 & -5.348        &       0.104   &        72      &        7.3\\
\object{Gl358   }       & 10.72 & 1.49  & 4.660 &       105.63  &        1.64    & (1),(3)       & 0.42  &  37   &  3.246        & 0.422 & -4.623        &       0.339   &        24      &       16.4\\
\object{Gl367   }       & 10.29 & 1.33  & 4.486 &       101.31  &        3.18    & (2),(3)       & 0.48  &  25   &  1.010        & 0.128 & -5.152        &       0.121   &        53      &       22.1\\
\object{GJ1123  }       & 13.16 & 1.61  & 5.688 &       110.92  &        2.02    & (2),(5)       & 0.20  &   5   &  1.477        & 0.320 & -5.510        &       0.094   &        92      &        2.4\\
\object{Gl803   }       &  8.81 & 1.45  & 4.230 &       100.91  &        1.06    & (1),(3)       & 0.74  &   4   &  8.637        & 0.323 & -3.995        &       0.389   &        10      &       32.1\\
\object{LHS3583 }       & 11.60 & 1.52  & 4.750 &        94.72  &        2.38    & (2),(5)       & 0.32  &   6   &  0.812        & 0.162 & -5.414        &       0.119   &        79      &        6.4\\
\object{Gl908   }       &  8.98 & 1.47  & 3.930 &       167.29  &        1.23    & (1),(3)       & 0.42  &  89   &  0.518        & 0.069 & -5.337        &       0.111   &        70      &       36.8\\
\object{Gl54.1  }       & 12.16 & 1.74  & 5.716 &       271.01  &        8.36    & (2),(3)       & 0.13  &  15   &  5.115        & 0.933 & -4.873        &       0.267   &        35      &        5.9\\
\object{Gl105B  }       & 11.66 & 1.61  & 5.050 &       137.00  &       27.40   & (1),(3) & 0.25  &  21   &  0.715        & 0.253 & -5.654        &       0.062   &       114     &        9.1\\
\object{GJ1057  }       & 13.79 & 1.82  & 5.950 &       105.80  &        5.10    & (1),(2)       & 0.18  &   6   &  1.828        & 0.501 & -5.522        &       0.113   &        93      &        3.1\\
\object{GJ1065  }       & 12.87 & 1.65  & 5.095 &       105.40  &       21.10   & (2),(2) & 0.18  &   6   &  0.914        & 0.406 & -5.399        &       0.146   &        77      &        4.2\\
\object{Gl176   }       & 10.14 & 1.35  & 4.509 &       107.83  &        2.85    & (2),(3)       & 0.49  &  71   &  1.593        & 0.238 & -4.911        &       0.220   &        37      &       20.8\\
\object{LHS1723 }       & 12.22 & 1.70  & 5.460 &       187.92  &        1.26    & (2),(5)       & 0.16  &   7   &  4.298        & 1.108 & -4.839        &       0.410   &        33      &        5.4\\
\object{Gl205   }       &  7.95 & 1.47  & 4.080 &       176.77  &        1.18    & (1),(3)       & 0.64  & 103   &  2.050        & 0.184 & -4.599        &       0.255   &        23      &       43.9\\
\object{Gl213   }       & 11.53 & 1.64  & 5.160 &       171.55  &        3.99    & (1),(3)       & 0.22  &  18   &  0.571        & 0.123 & -5.915        &       0.049   &       170     &        8.3\\
\object{Gl229   }       &  8.12 & 1.50  & 3.970 &       173.81  &        0.99    & (1),(3)       & 0.58  &  24   &  1.624        & 0.086 & -4.669        &       0.132   &        25      &       57.6\\
\object{Gl250B  }       & 10.25 & 1.31  & 4.503 &       114.80  &        0.40    & (2),(2)       & 0.44  &  12   &  1.171        & 0.102 & -5.075        &       0.095   &        47      &       19.5\\
\object{Gl273   }       &  9.86 & 1.57  & 4.980 &       262.98  &        1.39    & (1),(3)       & 0.29  &  98   &  0.765        & 0.110 & -5.574        &       0.065   &       101     &       24.4\\
\object{Gl285   }       & 11.15 & 1.61  & 5.420 &       167.88  &        2.31    & (1),(3)       & 0.31  &   7   & 22.068        & 2.173 & -4.078        &       0.837   &        10      &        7.8\\
\object{Gl299   }       & 12.83 & 1.72  & 5.190 &       148.70  &        6.00    & (1),(2)       & 0.14  &  21   &  0.880        & 0.419 & -5.511        &       0.163   &        92      &        3.4\\
\object{Gl300   }       & 12.19 & 1.62  & 5.461 &       125.60  &        0.97    & (2),(5)       & 0.26  &  39   &  1.374        & 0.171 & -5.436        &       0.063   &        82      &        9.1\\
\object{Gl357   }       & 11.02 & 1.50  & 4.521 &       110.82  &        1.92    & (2),(3)       & 0.33  &  51   &  0.510        & 0.127 & -5.651        &       0.073   &       114     &       13.4\\
\object{Gl382   }       &  9.26 & 1.50  & 4.170 &       127.08  &        1.90    & (1),(3)       & 0.53  &  33   &  1.979        & 0.193 & -4.655        &       0.247   &        25      &       29.5\\
\object{Gl393   }       &  9.65 & 1.51  & 4.310 &       141.50  &        2.22    & (1),(3)       & 0.43  &  29   &  1.087        & 0.094 & -5.031        &       0.106   &        44      &       28.9\\
\object{Gl876   }       & 10.18 & 1.58  & 5.120 &       213.28  &        2.12    & (1),(3)       & 0.33  & 184   &  0.949        & 0.111 & -5.496        &       0.057   &        90      &       18.9\\
\object{Gl12    }       & 12.64 & 1.63  & 4.809 &        85.85  &        2.57    & (2),(5)       & 0.22  &   5   &  0.911        & 0.229 & -5.368        &       0.160   &        74      &        4.7\\
\object{Gl83.1  }       & 12.41 & 1.72  & 5.738 &       217.70  &        8.60    & (2),(2)       & 0.15  &  25   &  6.244        & 1.516 & -4.790        &       0.424   &        30      &        4.8\\
\object{LHS1610 }       & 13.86 & 1.70  & 5.783 &       101.57  &        2.07    & (2),(5)       & 0.17  &   2   &  2.028        & 0.170 & -5.375        &       0.045   &        75      &        2.5\\
\object{LHS1731 }       & 11.83 & 1.54  & 4.870 &       108.61  &        2.66    & (2),(3)       & 0.27  &   9   &  0.853        & 0.112 & -5.441        &       0.074   &        82      &        7.8\\
\object{Gl203   }       & 12.49 & 1.55  & 4.924 &       113.50  &        5.01    & (2),(3)       & 0.19  &  10   &  0.698        & 0.251 & -5.604        &       0.083   &       106     &        5.2\\
\object{G108-21 }       & 12.12 & 1.53  & 4.762 &        77.90  &        2.80    & (2),(2)       & 0.31  &   4   &  0.768        & 0.096 & -5.458        &       0.070   &        85      &        7.4\\
\object{LHS1935 }       & 11.80 & 1.53  & 4.713 &        94.31  &        3.31    & (2),(3)       & 0.29  &   8   &  0.883        & 0.106 & -5.342        &       0.081   &        71      &        7.7\\
\object{GJ2066  }       & 10.23 & 1.42  & 4.440 &       109.62  &        1.54    & (2),(3)       & 0.45  &   8   &  0.872        & 0.078 & -5.220        &       0.077   &        59      &       21.5\\
\object{Gl87    }       & 10.04 & 1.45  & 3.990 &        96.02  &        1.66    & (1),(3)       & 0.46  &  25   &  0.622        & 0.062 & -5.230        &       0.094   &        60      &       21.0\\
\object{LHS1481 }       & 12.71 & 1.71  & 4.487 &        95.50  &       10.90   & (2),(2) & 0.17  &   8   &  0.525        & 0.328 & -5.566        &       0.134   &       100     &        5.1\\
\object{GJ1125  }       & 11.80 & 1.46  & 4.905 &       103.46  &        3.94    & (2),(3)       & 0.29  &   9   &  0.647        & 0.116 & -5.664        &       0.074   &       116     &       10.2\\
\object{GJ1129  }       & 12.50 & 1.60  & 5.219 &        90.93  &        3.78    & (2),(5)       & 0.28  &   6   &  0.890        & 0.108 & -5.592        &       0.050   &       104     &        5.1\\
\object{Gl402   }       & 11.65 & 1.65  & 5.230 &       147.92  &        3.52    & (1),(3)       & 0.25  &   6   &  1.123        & 0.143 & -5.443        &       0.067   &        83      &        8.9\\
\object{Gl880   }       &  8.66 & 1.49  & 4.130 &       146.09  &        1.00    & (1),(3)       & 0.58  &  27   &  1.602        & 0.152 & -4.744        &       0.202   &        28      &       32.1\\
\object{LHS543  }       & 11.77 & 1.41  & 5.239 &        91.00  &        2.89    & (2),(3)       & 0.39  &   7   &  1.196        & 0.228 & -5.409        &       0.105   &        78      &        9.2\\
\object{HIP38594}       &  9.89 & 1.21  & 3.697 &        51.52  &        1.46    & (2),(3)       & 0.71  &  17   &  1.190        & 0.100 & -4.712        &       0.200   &        27      &       16.5\\
\object{Gl433   }       &  9.82 & 1.51  & 4.200 &       112.58  &        1.44    & (1),(3)       & 0.47  &  86   &  0.819        & 0.074 & -5.148        &       0.091   &        53      &       23.4\\
\object{Gl849   }       & 10.38 & 1.50  & 4.740 &       109.94  &        2.07    & (1),(3)       & 0.48  &  51   &  0.968        & 0.066 & -5.296        &       0.049   &        66      &       19.8\\
\object{GJ1265  }       & 13.67 & 1.73  & 5.531 &        96.00  &        3.90    & (2),(2)       & 0.17  &   5   &  0.964        & 0.184 & -5.708        &       0.063   &       124     &        2.8\\
\object{LHS3799 }       & 13.31 & 1.80  & 5.967 &       138.17  &        1.87    & (2),(5)       & 0.17  &   2   & 16.407        & 3.145 & -4.455        &       0.694   &        18      &        2.6\\
\object{HIP6097 }       & 11.87 & 1.40  & 4.296 &        45.20  &        3.50    & (2),(3)       & 0.48  &   6   &  1.257        & 0.124 & -4.944        &       0.141   &        39      &        7.3\\
\object{HIP12961}       & 10.38 & 1.27  & 3.620 &        43.45  &        1.72    & (2),(3)       & 0.67  &  46   &  1.701        & 0.108 & -4.495        &       0.232   &        19      &       18.1\\
\object{HIP31148}       & 11.49 & 1.25  & 3.672 &        37.57  &        2.29    & (2),(3)       & 0.51  &   6   &  0.860        & 0.210 & -4.881        &       0.430   &        35      &       12.5\\
\object{HIP34785}       & 10.51 & 1.19  & 3.596 &        37.47  &        1.93    & (2),(3)       & 0.70  &  15   &  0.899        & 0.076 & -4.822        &       0.168   &        32      &       18.8\\
\object{BD-082582}      &  9.57 & 0.90  & 3.789 &        68.69  &        1.29    & (2),(3)       & 0.67  &  18   &  2.196        & 0.153 & -4.442        &       0.279   &        18      &       16.9\\
\object{HIP48502}       & 10.30 & 1.24  & 3.708 &        41.45  &        1.55    & (2),(3)       & 0.73  &   1   &  1.010        & 0.000 & -4.806        &       0.000   &        31      &       12.9\\
\object{HD304043}       & 11.67 & 1.39  & 4.611 &        78.91  &        2.60    & (2),(3)       & 0.35  &  18   &  0.519        & 0.112 & -5.692        &       0.094   &       121     &       10.2\\
\object{HIP27323}       &   9.9 & 1.16  & 3.582 &        48.18  &        0.98    & (2),(3)       & 0.71  &  10   &  1.892        & 0.269 & -4.426        &       0.601   &        18      &       13.8\\
\object{BD-093070}      & 10.32 & 1.33  & 4.264 &        81.00  &        1.91    & (2),(3)       & 0.53  &   6   &  1.647        & 0.054 & -4.788        &       0.063   &        30      &       19.2\\
\object{Gl514   }       &  9.05 & 1.49  & 3.990 &       130.62  &        1.05    & (1),(3)       & 0.52  &  16   &  1.107        & 0.084 & -4.879        &       0.127   &        35      &       36.1\\
\object{Gl555   }       & 11.31 & 1.63  & 5.300 &       164.99  &        3.29    & (1),(3)       & 0.27  &  14   &  0.960        & 0.115 & -5.583        &       0.050   &       102     &       11.1\\
\object{LHS3056 }       & 12.90 & 1.49  & 5.294 &        79.60  &       23.90   & (2),(3) & 0.27  &   6   &  1.223        & 0.194 & -5.422        &       0.085   &        80      &        4.9\\
\object{Gl581   }       & 10.56 & 1.60  & 4.710 &       154.66  &        2.62    & (1),(5)       & 0.32  & 247   &  0.505        & 0.078 & -5.776        &       0.057   &       137     &       16.2\\
\object{Gl588   }       &  9.31 & 1.53  & 4.530 &       168.66  &        1.30    & (1),(3)       & 0.47  &  42   &  1.001        & 0.091 & -5.178        &       0.083   &        55      &       33.3\\
\object{Gl846   }       &  9.17 & 1.47  & 3.730 &        97.61  &        1.53    & (1),(3)       & 0.57  &  55   &  1.782        & 0.090 & -4.519        &       0.175   &        20      &       28.4\\
\object{GJ1256  }       & 13.34 & 1.83  & 5.567 &       114.50  &        3.20    & (2),(2)       & 0.17  &   5   &  1.570        & 0.731 & -5.411        &       0.243   &        79      &        2.5\\
\object{LP816-60}       & 11.60 & 1.55  & 5.377 &       175.03  &        3.40    & (2),(3)       & 0.23  &   7   &  1.039        & 0.279 & -5.570        &       0.112   &       100     &       10.1\\
\object{Gl479   }       & 10.66 & 1.55  & 4.640 &       103.18  &        2.31    & (1),(3)       & 0.43  &  58   &  2.155        & 0.232 & -4.814        &       0.190   &        32      &       19.8\\
\object{LHS337  }       & 12.78 & 1.68  & 5.370 &       156.78  &        1.99    & (2),(5)       & 0.14  &   7   &  0.663        & 0.291 & -5.838        &       0.068   &       151     &        4.6\\
\object{Gl480.1 }       & 12.29 & 1.65  & 4.853 &       128.52  &        3.90    & (2),(3)       & 0.18  &  10   &  0.863        & 0.270 & -5.425        &       0.180   &        80      &        5.3\\
\object{Gl526   }       &  8.47 & 1.43  & 4.010 &       185.49  &        1.10    & (1),(3)       & 0.49  &  34   &  0.753        & 0.060 & -5.113        &       0.089   &        50      &       43.7\\
\object{Gl536   }       &  9.87 & 1.25  & 4.163 &        99.72  &        1.57    & (2),(3)       & 0.51  &  20   &  1.222        & 0.117 & -4.901        &       0.150   &        36      &       26.5\\
\object{Gl569A  }       & 10.21 & 1.38  & 4.416 &       103.59  &        1.72    & (2),(3)       & 0.48  &  23   &  5.004        & 0.507 & -4.319        &       0.513   &        15      &       15.4\\
\object{Gl628   }       & 10.08 & 1.58  & 4.980 &       232.98  &        1.60    & (1),(3)       & 0.29  &  44   &  0.821        & 0.101 & -5.523        &       0.060   &        93      &       22.7\\
\object{Gl618A  }       & 10.66 & 1.47  & 4.686 &       119.85  &        2.52    & (2),(3)       & 0.38  &  20   &  0.790        & 0.069 & -5.401        &       0.054   &        78      &       18.1\\
\object{Gl643   }       & 11.77 & 1.69  & 5.030 &       148.92  &        4.00    & (1),(3)       & 0.21  &  10   &  0.783        & 0.195 & -5.584        &       0.110   &       102     &        7.1\\
\object{Gl674   }       &  9.38 & 1.53  & 4.480 &       220.24  &        1.42    & (1),(3)       & 0.34  &  48   &  1.633        & 0.294 & -4.885        &       0.280   &        35      &       32.0\\
\object{Gl682   }       & 10.95 & 1.65  & 5.270 &       196.90  &        2.15    & (1),(3)       & 0.27  &  21   &  1.170        & 0.163 & -5.438        &       0.073   &        82      &       12.0\\
\object{Gl693   }       & 10.86 & 1.52  & 4.820 &       171.48  &        2.31    & (2),(3)       & 0.26  &  12   &  0.708        & 0.129 & -5.548        &       0.089   &        97      &       11.6\\
\object{Gl701   }       &  9.37 & 1.50  & 4.030 &       128.89  &        1.43    & (1),(3)       & 0.47  &  31   &  1.063        & 0.115 & -4.919        &       0.168   &        37      &       27.0\\
\object{GJ1224  }       & 13.90 & 1.16  & 6.049 &       126.54  &        1.05    & (2),(5)       & 0.15  &   5   & 10.455        & 5.401 & -4.697        &       1.093   &        26      &        2.3\\
\object{G141-29 }       & 12.81 & 1.58  & 5.235 &        90.09  &        1.91    & (2),(5)       & 0.24  &   4   &  8.967        & 3.392 & -4.400        &       1.567   &        17      &        2.7\\
\object{Gl729   }       & 10.47 & 1.72  & 5.080 &       336.72  &        2.03    & (1),(3)       & 0.17  &   8   &  7.278        & 1.973 & -4.428        &       1.060   &        18      &       12.5\\
\object{GJ1232  }       & 13.31 & 1.01  & 5.384 &        97.40  &        2.50    & (2),(2)       & 0.19  &   5   &  1.202        & 0.402 & -5.479        &       0.161   &        87      &        2.6\\
\object{Gl413.1 }       & 10.59 & 1.34  & 4.469 &        93.00  &        1.69    & (2),(3)       & 0.46  &  19   &  0.907        & 0.115 & -5.209        &       0.110   &        58      &       19.7\\
\object{Gl465   }       & 11.29 & 1.61  & 4.490 &       112.98  &        2.51    & (1),(3)       & 0.28  &  20   &  0.430        & 0.109 & -5.801        &       0.062   &       143     &       10.9\\
\object{Gl486   }       & 11.38 & 1.56  & 5.000 &       119.47  &        2.69    & (1),(3)       & 0.32  &  12   &  0.577        & 0.076 & -5.821        &       0.044   &       147     &        9.1\\
\object{Gl680   }       & 10.26 & 1.39  & 4.407 &       102.83  &        2.75    & (2),(3)       & 0.47  &  38   &  0.936        & 0.109 & -5.161        &       0.111   &        54      &       18.6\\
\object{Gl678.1A}       &  9.65 & 1.10  & 4.204 &       100.23  &        1.07    & (2),(3)       & 0.56  &  32   &  1.410        & 0.152 & -4.842        &       0.188   &        33      &       27.1\\
\object{Gl686   }       &  9.62 & 1.53  & 4.040 &       123.67  &        1.61    & (1),(3)       & 0.44  &  20   &  0.700        & 0.068 & -5.175        &       0.098   &        55      &       22.5\\
\object{Gl752A  }       &  9.12 & 1.50  & 4.460 &       170.36  &        1.00    & (1),(3)       & 0.49  &  24   &  1.140        & 0.073 & -5.071        &       0.071   &        47      &       37.3\\
\object{GJ1236  }       & 12.46 & 1.60  & 4.748 &        96.90  &        1.30    & (2),(2)       & 0.21  &   8   &  0.638        & 0.060 & -5.589        &       0.044   &       103     &        4.0\\
\object{HIP95903}       & 11.38 & 1.29  & 3.486 &        28.89  &        2.73    & (2),(3)       & 0.61  &  36   &  1.029        & 0.110 & -4.698        &       0.269   &        27      &        9.0\\
\object{HIP10688}       & 11.48 & 1.31  & 3.805 &        43.61  &        2.54    & (2),(3)       & 0.48  &   7   &  0.653        & 0.068 & -5.112        &       0.123   &        50      &       12.0\\
\object{HIP100490}      & 10.69 & 1.30  & 3.697 &        51.58  &        1.92    & (2),(3)       & 0.54  &   5   &  0.942        & 0.037 & -4.840        &       0.074   &        33      &       15.5\\
\object{BD-035691}      & 10.45 & 1.19  & 3.569 &        45.24  &        2.05    & (2),(3)       & 0.62  &   1   &  1.890        & 0.000 & -4.421        &       0.000   &        17      &       17.0\\
\object{BD-226219}      & 10.91 & 1.32  & 3.769 &        41.22  &        2.64    & (2),(3)       & 0.61  &   3   &  1.648        & 0.043 & -4.575        &       0.080   &        22      &       14.6\\
\object{Gl438   }       & 10.48 & 1.37  & 4.136 &        91.70  &        2.05    & (2),(5)       & 0.42  &  19   &  0.588        & 0.230 & -5.299        &       0.147   &        66      &       34.2\\
\object{HIP85126}       & 11.70 & 1.41  & 4.157 &        41.78  &        4.12    & (2),(3)       & 0.52  &   8   &  0.952        & 0.097 & -5.039        &       0.125   &        45      &        8.2\\
\object{HD162283}       & 10.25 & 1.30  & 3.685 &        45.89  &        2.18    & (2),(3)       & 0.69  &   5   &  1.444        & 0.205 & -4.606        &       0.414   &        23      &       18.1\\
\object{HIP73194}       & 11.55 & 1.25  & 3.690 &        40.81  &        4.60    & (2),(3)       & 0.47  &   3   &  1.247        & 0.102 & -4.684        &       0.206   &        26      &       13.3\\
\object{Gl447   }       & 11.12 & 1.76  & 5.490 &       298.04  &        2.30    & (1),(3)       & 0.17  &  12   &  1.133        & 0.228 & -5.573        &       0.082   &       101     &       11.5\\
\object{Gl452.1 }       & 12.88 & 1.61  & 4.984 &        88.30  &        3.70    & (2),(2)       & 0.21  &  13   &  4.609        & 0.848 & -4.597        &       0.500   &        23      &        3.6\\
\object{Gl436   }       & 10.66 & 1.52  & 4.560 &        98.61  &        2.33    & (1),(3)       & 0.44  & 171   &  0.668        & 0.070 & -5.457        &       0.062   &        84      &       12.8\\
\object{HIP55119}       &  9.95 & 1.18  & 3.731 &        56.52  &        1.28    & (2),(3)       & 0.66  &   5   &  1.724        & 0.238 & -4.536        &       0.461   &        21      &       16.7\\
\object{HIP57459}       & 11.77 & 1.42  & 4.677 &        50.02  &        3.10    & (2),(3)       & 0.53  &   5   &  1.434        & 0.049 & -5.041        &       0.039   &        45      &       11.8\\
\object{BD-063950}      & 10.28 & 1.30  & 3.685 &        51.64  &        1.76    & (2),(3)       & 0.62  &   5   &  1.530        & 0.131 & -4.577        &       0.265   &        22      &       17.1\\
\object{BD-074156}      & 10.64 & 1.36  & 4.273 &        71.95  &        1.88    & (2),(3)       & 0.52  &   5   &  1.680        & 0.346 & -4.781        &       0.400   &        30      &       14.5\\
\object{HIP85647}       &  9.95 & 1.03  & 4.101 &        60.79  &        1.62    & (2),(3)       & 0.71  &  43   &  1.519        & 0.104 & -4.759        &       0.142   &        29      &       16.1\\
\object{HIP114427}      & 11.46 & 1.27  & 3.509 &        30.28  &        2.44    & (2),(3)       & 0.58  &   3   &  1.495        & 0.084 & -4.512        &       0.201   &        20      &       10.5\\
\object{Gl234   }       & 11.20 & 1.62  & 5.690 &       242.32  &        3.12    & (2),(3)       & 0.23  &   4   & 10.240        & 0.777 & -4.540        &       0.228   &        21      &       16.9\\
\object{Gl494   }       &  9.76 & 1.47  & 4.150 &        85.54  &        1.53    & (1),(3)       & 0.60  &   1   &  8.044        & 0.000 & -3.994        &       0.000   &        10      &       28.8\\
\object{Gl699   }       &  9.55 & 1.73  & 5.040 &       548.31  &        1.51    & (1),(3)       & 0.16  & 102   &  0.687        & 0.366 & -5.691        &       0.204   &       121     &       21.3\\
\object{GJ7     }       & 11.76 & 1.44  & 3.880 &        42.65  &        2.65    & (2),(3)       & 0.45  &  11   &  0.756        & 0.170 & -5.052        &       0.285   &        46      &        9.6\\
\object{GJ46    }       & 11.86 & 1.45  & 4.944 &        80.95  &        3.21    & (2),(3)       & 0.37  &   4   &  0.696        & 0.136 & -5.626        &       0.084   &       109     &       10.3\\
\object{GJ1009  }       & 11.23 & 1.39  & 4.421 &        55.62  &        2.32    & (2),(3)       & 0.54  &  12   &  1.677        & 0.089 & -4.846        &       0.089   &        33      &       13.9\\
\object{GJ1036  }       & 11.35 & 1.41  & 4.388 &        61.68  &        3.43    & (2),(3)       & 0.47  &   1   &  0.841        & 0.000 & -5.218        &       0.000   &        59      &       13.8\\
\object{GJ27.1  }       & 11.53 & 1.38  & 4.112 &        41.69  &        2.80    & (2),(3)       & 0.55  &  50   &  1.481        & 0.150 & -4.777        &       0.202   &        30      &       11.3\\
\object{GJ3082  }       & 11.17 & 1.39  & 4.180 &        60.38  &        1.81    & (2),(3)       & 0.47  &  42   &  1.542        & 0.172 & -4.785        &       0.217   &        30      &        9.8\\
\object{GJ3110  }       & 11.24 & 1.31  & 3.814 &        42.82  &        2.36    & (2),(3)       & 0.53  &  12   &  1.177        & 0.057 & -4.769        &       0.102   &        30      &       12.8\\
\object{GJ3098  }       & 11.26 & 1.39  & 4.136 &        55.98  &        1.91    & (2),(3)       & 0.48  &   1   &  1.187        & 0.000 & -4.905        &       0.000   &        36      &       13.5\\
\object{GJ2003  }       & 11.72 & 1.45  & 4.001 &        43.11  &        3.75    & (2),(3)       & 0.47  &  41   &  1.087        & 0.173 & -4.894        &       0.258   &        36      &        9.3\\
\object{GJ1293  }       & 10.87 & 1.29  & 3.629 &        31.13  &        2.21    & (2),(3)       & 0.72  &   7   &  0.856        & 0.017 & -4.865        &       0.037   &        34      &       17.5\\
\object{GJ56.1  }       & 11.87 & 1.40  & 4.296 &        45.20  &        3.50    & (2),(3)       & 0.48  &   7   &  1.316        & 0.107 & -4.919        &       0.121   &        37      &        9.8\\
\object{GJ3084  }       & 11.02 & 1.31  & 3.976 &        48.83  &       10.75   & (2),(3) & 0.55  &   5   &  1.181        & 0.049 & -4.838        &       0.075   &        33      &       14.8\\
\object{GJ3103  }       & 11.67 & 1.36  & 4.322 &        49.44  &        3.00    & (2),(3)       & 0.49  &   7   &  0.817        & 0.065 & -5.206        &       0.072   &        58      &       11.9\\
\object{GJ70    }       & 10.95 & 1.51  & 4.410 &        87.62  &        2.00    & (2),(3)       & 0.40  &   9   &  0.926        & 0.104 & -5.169        &       0.106   &        54      &       15.2\\
\object{GJ3138  }       & 10.98 & 1.29  & 3.710 &        33.44  &        2.17    & (2),(3)       & 0.68  &  20   &  0.927        & 0.064 & -4.855        &       0.126   &        34      &       15.1\\
\object{GJ84.1A }       & 11.02 & 1.21  & 3.832 &        43.03  &        2.08    & (2),(3)       & 0.58  &   8   &  0.934        & 0.030 & -4.905        &       0.053   &        36      &       18.7\\
\object{GJ91    }       & 10.46 & 1.34  & 4.343 &        79.68  &        1.69    & (2),(3)       & 0.53  &  26   &  1.158        & 0.135 & -5.009        &       0.146   &        43      &       18.8\\
\object{GJ1046  }       & 11.65 & 1.47  & 4.595 &        71.06  &        3.23    & (2),(3)       & 0.39  &   7   &  0.784        & 0.088 & -5.362        &       0.075   &        73      &       11.5\\
\object{GJ1050  }       & 11.81 & 1.52  & 4.481 &        87.70  &        2.38    & (2),(5)       & 0.28  &  10   &  0.462        & 0.054 & -5.729        &       0.052   &       128     &       10.5\\
\object{GJ130   }       & 11.57 & 1.46  & 4.361 &        79.60  &        9.70    & (2),(5)       & 0.33  &   5   &  0.585        & 0.215 & -5.379        &       0.063   &        75      &       28.9\\
\object{GJ93    }       & 11.48 & 1.31  & 3.805 &        43.61  &        2.54    & (2),(3)       & 0.48  &  11   &  0.619        & 0.085 & -5.147        &       0.153   &        53      &       12.6\\
\object{GJ114.1A}       & 10.80 & 1.40  & 4.281 &        77.19  &        1.64    & (2),(3)       & 0.46  &  47   &  0.746        & 0.137 & -5.244        &       0.134   &        61      &       17.2\\
\object{GJ118   }       & 11.49 & 1.46  & 4.637 &        85.87  &        1.99    & (2),(3)       & 0.36  &  20   &  0.762        & 0.074 & -5.402        &       0.061   &        78      &        9.6\\
\object{GJ126   }       & 11.68 & 1.30  & 3.926 &        32.81  &        2.29    & (2),(3)       & 0.59  &  32   &  0.758        & 0.091 & -5.071        &       0.146   &        47      &       10.7\\
\object{GJ3260  }       & 11.51 & 1.38  & 4.029 &        47.80  &       14.40   & (2),(3) & 0.47  &   6   &  1.921        & 0.312 & -4.610        &       0.454   &        23      &        6.8\\
\object{GJ173   }       & 10.49 & 1.36  & 4.375 &        90.10  &        1.74    & (2),(3)       & 0.47  &  16   &  0.785        & 0.088 & -5.256        &       0.093   &        62      &       19.5\\
\object{GJ3218  }       & 11.40 & 1.43  & 4.393 &        53.60  &       16.10   & (2),(3) & 0.52  &  46   &  2.360        & 0.313 & -4.663        &       0.323   &        25      &       12.0\\
\object{GJ3256  }       & 11.32 & 1.45  & 4.346 &        54.60  &       16.40   & (2),(3) & 0.52  &  29   &  2.089        & 0.386 & -4.703        &       0.417   &        27      &        9.6\\
\object{GJ155.1 }       & 11.15 & 1.41  & 4.016 &        59.36  &        2.42    & (2),(3)       & 0.45  &  12   &  0.625        & 0.072 & -5.240        &       0.106   &        61      &       13.2\\
\object{GJ3307  }       & 11.31 & 1.36  & 4.254 &        60.00  &       18.00   & (2),(3) & 0.46  &  18   &  1.662        & 0.146 & -4.779        &       0.172   &        30      &       12.2\\
\object{GJ3313  }       & 11.40 & 1.40  & 3.925 &        39.80  &       11.90   & (2),(3) & 0.56  &   6   &  1.552        & 0.075 & -4.672        &       0.121   &        25      &       12.4\\
\object{GJ3321  }       & 11.39 & 1.38  & 4.133 &        54.90  &       16.50   & (2),(3) & 0.46  &   5   &  1.233        & 0.087 & -4.883        &       0.115   &        35      &       14.1\\
\object{GJ3344  }       & 11.78 & 1.28  & 4.394 &        46.14  &        1.46    & (2),(5)       & 0.51  &   1   &  0.597        & 0.000 & -5.457        &       0.000   &        85      &       12.3\\
\object{GJ180   }       & 11.02 & 1.42  & 4.398 &        82.52  &        2.40    & (2),(3)       & 0.41  &  37   &  0.766        & 0.078 & -5.283        &       0.080   &        65      &       16.0\\
\object{GJ182   }       & 10.07 & 1.41  & 3.680 &        38.64  &        2.54    & (1),(3)       & 0.80  &   3   &  7.032        & 0.321 & -3.859        &       0.653   &        10      &       23.2\\
\object{GJ3328  }       & 11.60 & 1.36  & 4.141 &        46.90  &       14.10   & (2),(3) & 0.49  &   8   &  0.985        & 0.076 & -5.012        &       0.100   &        43      &       10.9\\
\object{GJ3340  }       & 11.66 & 1.38  & 4.118 &        44.54  &        4.06    & (2),(3)       & 0.49  &  10   &  1.206        & 0.097 & -4.888        &       0.130   &        35      &       11.1\\
\object{GJ206   }       & 11.53 & 1.63  & 4.920 &        78.16  &        3.70    & (1),(3)       & 0.44  &   1   &  6.168        & 0.000 & -4.435        &       0.000   &        18      &       11.5\\
\object{GJ207.1 }       & 11.58 & 1.42  & 4.701 &        62.75  &        4.02    & (2),(3)       & 0.48  &   1   & 10.690        & 0.000 & -4.095        &       0.000   &        11      &       14.1\\
\object{GJ3362  }       & 11.50 & 1.29  & 4.277 &        59.90  &       18.00   & (2),(3) & 0.43  &   2   &  2.327        & 1.546 & -4.621        &       1.783   &        24      &        9.5\\
\object{GJ3369  }       & 11.07 & 1.33  & 3.762 &        37.39  &        2.24    & (2),(3)       & 0.62  &   9   &  1.009        & 0.030 & -4.830        &       0.057   &        32      &       17.3\\
\object{GJ3379  }       & 11.40 & 1.57  & 5.334 &       190.93  &        1.89    & (2),(5)       & 0.23  &  16   &  7.027        & 2.264 & -4.554        &       0.949   &        21      &        7.5\\
\object{GJ218   }       & 10.74 & 1.46  & 4.080 &        66.54  &        1.43    & (1),(3)       & 0.49  &   9   &  0.876        & 0.034 & -5.053        &       0.048   &        46      &       18.2\\
\object{GJ9206  }       & 11.36 & 1.31  & 3.920 &        35.48  &        2.09    & (2),(3)       & 0.62  &   8   &  1.162        & 0.087 & -4.822        &       0.140   &        32      &       13.8\\
\object{GJ2049  }       & 10.86 & 1.24  & 3.872 &        40.00  &        3.15    & (2),(3)       & 0.66  &  55   &  1.254        & 0.108 & -4.760        &       0.182   &        29      &       13.9\\
\object{GJ3367  }       & 11.00 & 1.30  & 3.817 &        47.10  &       14.10   & (2),(3) & 0.54  &   5   &  4.805        & 0.649 & -4.088        &       1.157   &        10      &        8.2\\
\object{GJ234A  }       & 11.20 & 1.62  & 5.690 &       242.32  &        3.12    & (2),(3)       & 0.23  &  16   &  9.880        & 5.880 & -4.557        &       1.727   &        21      &        9.5\\
\object{GJ1097  }       & 11.51 & 1.46  & 4.782 &        81.38  &        2.49    & (2),(3)       & 0.40  &   8   &  0.811        & 0.065 & -5.431        &       0.047   &        81      &       11.9\\
\object{GJ1135  }       & 10.13 & 1.28  & 4.113 &        61.21  &        1.52    & (2),(3)       & 0.67  &  22   &  1.311        & 0.096 & -4.841        &       0.130   &        33      &       24.1\\
\object{GJ1100  }       & 11.56 & 1.30  & 3.807 &        34.57  &        2.79    & (2),(3)       & 0.56  &  32   &  0.902        & 0.098 & -4.914        &       0.176   &        37      &       11.5\\
\object{GJ3440  }       & 11.84 & 1.44  & 4.268 &        40.80  &       12.30   & (2),(3) & 0.53  &  26   &  1.884        & 0.339 & -4.721        &       0.395   &        27      &        5.0\\
\object{GJ298   }       & 11.73 & 1.51  & 4.320 &        60.68  &        2.48    & (1),(3)       & 0.39  &   7   &  0.917        & 0.068 & -5.134        &       0.075   &        52      &        9.6\\
\object{GJ3501A }       & 11.27 & 1.29  & 4.067 &        37.95  &        2.70    & (2),(3)       & 0.64  &  11   &  0.970        & 0.094 & -4.987        &       0.133   &        41      &       12.3\\
\object{GJ330   }       & 10.59 & 1.53  & 4.030 &        58.79  &        2.72    & (1),(3)       & 0.57  &   1   &  0.589        & 0.000 & -5.289        &       0.000   &        65      &       10.2\\
\object{GJ3528  }       & 11.87 & 1.33  & 4.536 &        51.25  &        3.72    & (2),(3)       & 0.47  &  13   &  1.002        & 0.182 & -5.180        &       0.165   &        55      &        8.0\\
\object{GJ3530  }       & 11.69 & 1.42  & 4.353 &        57.50  &       17.20   & (2),(3) & 0.43  &  24   &  0.943        & 0.071 & -5.132        &       0.077   &        51      &        9.2\\
\object{GJ3543  }       & 10.85 & 1.40  & 4.334 &        65.50  &       19.60   & (2),(3) & 0.53  &  81   &  2.156        & 0.349 & -4.682        &       0.381   &        26      &       15.7\\
\object{GJ3555  }       & 11.68 & 1.38  & 4.029 &        36.81  &        2.49    & (2),(3)       & 0.56  &   2   &  1.980        & 0.164 & -4.595        &       0.239   &        23      &        7.5\\
\object{GJ361   }       & 10.36 & 1.50  & 4.190 &        88.81  &        1.68    & (1),(3)       & 0.47  & 104   &  1.327        & 0.126 & -4.868        &       0.158   &        34      &       16.4\\
\object{GJ377   }       & 11.54 & 1.38  & 4.816 &        61.39  &        2.55    & (2),(3)       & 0.52  &  11   &  1.417        & 0.172 & -5.110        &       0.119   &        50      &        9.9\\
\object{GJ386   }       & 11.12 & 1.33  & 4.644 &        73.30  &        2.62    & (2),(3)       & 0.49  &   7   &  0.831        & 0.053 & -5.347        &       0.043   &        71      &       18.5\\
\object{GJ390   }       & 10.17 & 1.54  & 4.120 &        81.00  &        1.91    & (1),(3)       & 0.53  &  40   &  1.704        & 0.116 & -4.708        &       0.155   &        27      &       22.7\\
\object{GJ399   }       & 11.37 & 1.45  & 4.528 &        60.80  &        3.14    & (2),(3)       & 0.50  &   8   &  0.760        & 0.102 & -5.350        &       0.092   &        72      &       11.5\\
\object{GJ401A  }       & 11.14 & 1.37  & 3.864 &        49.95  &        2.26    & (2),(3)       & 0.50  &   7   &  0.902        & 0.038 & -4.939        &       0.064   &        38      &       17.3\\
\object{GJ422   }       & 11.67 & 1.39  & 4.611 &        78.91  &        2.60    & (2),(3)       & 0.35  &  19   &  0.476        & 0.124 & -5.769        &       0.096   &       136     &        8.7\\
\object{GJ2085  }       & 11.28 & 1.38  & 4.095 &        46.81  &        2.39    & (2),(3)       & 0.54  &   8   &  1.147        & 0.078 & -4.905        &       0.107   &        36      &       10.3\\
\object{GJ443   }       & 11.69 & 1.50  & 4.570 &        50.02  &        3.10    & (1),(3)       & 0.53  &  12   &  1.298        & 0.078 & -5.048        &       0.068   &        45      &       10.5\\
\object{GJ452A  }       & 11.95 & 1.44  & 4.481 &        51.10  &        3.58    & (2),(3)       & 0.45  &   9   &  0.889        & 0.120 & -5.227        &       0.114   &        59      &        8.5\\
\object{GJ9381  }       & 11.57 & 1.35  & 4.203 &        38.05  &        2.85    & (2),(3)       & 0.60  &   2   &  1.440        & 0.145 & -4.831        &       0.179   &        32      &        9.4\\
\object{GJ3695  }       & 11.90 & 1.37  & 4.302 &        41.35  &        2.81    & (2),(3)       & 0.51  &   2   &  1.299        & 0.012 & -4.928        &       0.013   &        38      &        8.3\\
\object{GJ3671  }       & 11.25 & 1.42  & 3.970 &        56.38  &        2.04    & (2),(3)       & 0.44  &   7   &  0.671        & 0.123 & -5.170        &       0.189   &        55      &       10.2\\
\object{GJ3708A }       & 11.77 & 1.51  & 4.702 &        79.43  &        2.36    & (2),(3)       & 0.35  &  24   &  0.760        & 0.197 & -5.434        &       0.126   &        82      &        9.2\\
\object{GJ476   }       & 11.41 & 1.43  & 4.260 &        54.69  &        3.05    & (1),(3)       & 0.48  &  12   &  0.755        & 0.113 & -5.227        &       0.132   &        59      &       11.9\\
\object{GJ3778  }       & 12.05 & 1.41  & 4.350 &        48.60  &       14.60   & (2),(3) & 0.43  &  19   &  0.908        & 0.191 & -5.154        &       0.206   &        53      &        6.3\\
\object{GJ513   }       & 12.12 & 1.44  & 4.570 &        62.90  &       12.60   & (1),(3) & 0.35  &   8   &  0.692        & 0.053 & -5.436        &       0.047   &        82      &        8.7\\
\object{GJ508.3 }       & 11.89 & 1.32  & 3.813 &        27.96  &        3.61    & (2),(3)       & 0.59  &   9   &  0.720        & 0.070 & -5.052        &       0.124   &        46      &        9.6\\
\object{GJ510   }       & 11.08 & 1.43  & 4.180 &        59.72  &        2.43    & (2),(3)       & 0.49  &  13   &  2.217        & 0.263 & -4.603        &       0.333   &        23      &       11.6\\
\object{GJ3823  }       & 12.24 & 1.60  & 4.376 &        64.20  &       19.30   & (2),(3) & 0.30  &   3   &  1.454        & 0.089 & -4.901        &       0.093   &        36      &        5.2\\
\object{GJ618.4 }       & 11.89 & 1.37  & 4.229 &        41.77  &        3.59    & (2),(3)       & 0.50  &   8   &  0.850        & 0.060 & -5.139        &       0.073   &        52      &        8.4\\
\object{GJ606   }       & 10.64 & 1.36  & 4.273 &        71.95  &        1.88    & (2),(3)       & 0.52  &  18   &  1.725        & 0.195 & -4.768        &       0.226   &        30      &       16.2\\
\object{GJ618.1 }       & 10.80 & 1.27  & 3.695 &        29.92  &        2.69    & (2),(3)       & 0.77  &   8   &  1.008        & 0.022 & -4.801        &       0.043   &        31      &       14.5\\
\object{GJ620   }       & 10.22 & 1.47  & 3.840 &        60.83  &        2.06    & (1),(3)       & 0.59  &  22   &  1.628        & 0.063 & -4.612        &       0.111   &        23      &       18.6\\
\object{GJ724   }       & 10.75 & 1.34  & 4.180 &        61.15  &        2.07    & (2),(3)       & 0.55  &  26   &  1.551        & 0.167 & -4.782        &       0.211   &        30      &       14.4\\
\object{GJ431   }       & 11.51 & 1.55  & 4.980 &        96.56  &        2.39    & (1),(3)       & 0.37  &   4   &  0.645        & 0.107 & -4.208        &       1.103   &        13      &        6.2\\
\object{GJ477   }       & 11.20 & 1.37  & 4.332 &        52.67  &        3.05    & (2),(3)       & 0.56  &   2   &  1.267        & 0.015 & -4.955        &       0.016   &        39      &       10.6\\
\object{GJ3759  }       & 11.01 & 1.37  & 4.052 &        58.94  &        2.40    & (2),(3)       & 0.49  &  12   &  0.986        & 0.088 & -4.971        &       0.126   &        40      &       10.6\\
\object{GJ480   }       & 11.50 & 1.48  & 4.810 &        69.59  &        2.79    & (1),(3)       & 0.47  &  37   &  1.083        & 0.155 & -5.261        &       0.108   &        63      &        9.0\\
\object{GJ494   }       &  9.76 & 1.47  & 4.150 &        85.54  &        1.53    & (1),(3)       & 0.60  &   1   &  7.901        & 0.000 & -4.002        &       0.000   &        10      &       16.1\\
\object{GJ3799  }       & 12.14 & 1.41  & 4.135 &        30.00  &        9.00    & (2),(3)       & 0.57  &   3   &  2.012        & 0.129 & -4.632        &       0.170   &        24      &        6.7\\
\object{GJ3804  }       & 11.94 & 1.49  & 5.014 &        97.62  &        5.03    & (2),(3)       & 0.30  &  18   &  0.680        & 0.134 & -5.684        &       0.077   &       119     &        8.2\\
\object{GJ3813  }       & 11.73 & 1.41  & 4.562 &        71.00  &       21.30   & (2),(3) & 0.37  &  18   &  1.528        & 0.194 & -4.956        &       0.171   &        39      &        4.8\\
\object{GJ3822  }       & 10.76 & 1.31  & 4.030 &        50.36  &        2.04    & (2),(3)       & 0.61  &  64   &  2.165        & 0.198 & -4.551        &       0.289   &        21      &       11.5\\
\object{GJ637   }       & 11.37 & 1.41  & 4.122 &        62.97  &        1.99    & (2),(3)       & 0.41  &  17   &  0.681        & 0.105 & -5.231        &       0.141   &        60      &        7.0\\
\object{GJ634   }       & 11.65 & 1.45  & 4.292 &        57.40  &        6.60    & (2),(2)       & 0.42  &  43   &  0.659        & 0.112 & -5.334        &       0.127   &        70      &        8.7\\
\object{GJ3707  }       & 12.14 & 1.51  & 5.253 &        77.93  &        2.41    & (2),(5)       & 0.39  &   8   &  0.806        & 0.061 & -5.684        &       0.027   &       119     &        9.0\\
\object{GJ469   }       & 12.16 & 1.50  & 5.180 &        75.85  &        3.99    & (2),(3)       & 0.38  &  10   &  0.929        & 0.161 & -5.542        &       0.079   &        96      &        7.1\\
\object{GJ3846  }       & 12.31 & 1.55  & 4.696 &        70.03  &        4.89    & (2),(3)       & 0.31  &   6   &  0.875        & 0.199 & -5.339        &       0.155   &        71      &        5.5\\
\object{GJ3838  }       & 11.63 & 1.36  & 4.327 &        60.50  &       18.20   & (2),(3) & 0.41  &   6   &  1.526        & 0.080 & -4.854        &       0.088   &        34      &        8.1\\
\object{GJ552   }       & 10.66 & 1.49  & 4.250 &        71.39  &        2.10    & (1),(3)       & 0.52  &   8   &  1.037        & 0.070 & -5.031        &       0.082   &        44      &       13.3\\
\object{GJ3871  }       & 11.65 & 1.38  & 4.511 &        80.90  &       24.30   & (2),(3) & 0.33  &  33   &  1.895        & 0.189 & -4.823        &       0.175   &        32      &        7.3\\
\object{GJ3874  }       & 11.34 & 1.27  & 3.928 &        40.78  &        2.48    & (2),(3)       & 0.56  &  23   &  0.832        & 0.102 & -5.015        &       0.164   &        43      &       10.9\\
\object{GJ553.1 }       & 12.00 & 1.53  & 5.015 &        92.44  &        3.94    & (2),(3)       & 0.31  &   9   &  0.599        & 0.089 & -5.794        &       0.051   &       141     &        8.3\\
\object{GJ570B  }       &  8.09 & 1.48  & 4.160 &       168.77  &       21.54   & (1),(3) & 0.64  &   2   &  1.458        & 0.128 & -4.806        &       0.165   &        31      &       43.3\\
\object{GJ676A  }       &  9.95 & 1.03  & 4.101 &        60.79  &        1.62    & (2),(3)       & 0.71  &  80   &  1.539        & 0.128 & -4.752        &       0.174   &        29      &       20.2\\
\object{GJ4079  }       & 10.86 & 1.36  & 4.132 &        61.75  &        2.07    & (2),(3)       & 0.51  &  15   &  3.138        & 0.279 & -4.417        &       0.370   &        17      &       10.8\\
\object{GJ3915  }       & 11.73 & 1.37  & 4.141 &        55.40  &       16.60   & (2),(3) & 0.40  &  20   &  0.913        & 0.173 & -5.056        &       0.227   &        46      &        8.4\\
\object{GJ3885  }       & 12.32 & 1.50  & 4.864 &        48.00  &       14.40   & (2),(3) & 0.48  &  12   &  0.951        & 0.202 & -5.367        &       0.133   &        74      &        5.6\\
\object{GJ3892  }       & 11.56 & 1.39  & 4.678 &        69.19  &        2.60    & (2),(3)       & 0.44  &   9   &  0.905        & 0.072 & -5.308        &       0.057   &        67      &        9.9\\
\object{GJ3916  }       & 11.35 & 1.46  & 4.583 &        66.21  &        3.18    & (2),(3)       & 0.48  &   3   &  0.732        & 0.108 & -5.403        &       0.094   &        78      &       10.1\\
\object{GJ611.3 }       & 11.69 & 1.30  & 4.101 &        28.17  &        7.39    & (2),(3)       & 0.69  &   7   &  1.391        & 0.080 & -4.805        &       0.109   &        31      &        7.2\\
\object{GJ1203  }       & 12.22 & 1.35  & 4.521 &        59.63  &        3.55    & (2),(3)       & 0.35  &   6   &  0.553        & 0.078 & -5.585        &       0.071   &       103     &        7.2\\
\object{GJ3962  }       & 11.60 & 1.34  & 3.885 &        28.12  &        3.55    & (2),(3)       & 0.67  &  27   &  1.816        & 0.138 & -4.576        &       0.230   &        22      &        7.9\\
\object{GJ644A  }       &  9.34 & 1.25  & 4.913 &       161.41  &        5.64    & (2),(3)       & 0.56  &   1   &  3.202        & 0.000 & -4.738        &       0.000   &        28      &       23.9\\
\object{GJ3973  }       & 10.99 & 1.37  & 4.192 &        54.86  &        2.18    & (2),(3)       & 0.55  &   7   &  1.335        & 0.053 & -4.866        &       0.066   &        34      &       14.9\\
\object{GJ3998  }       & 10.95 & 1.40  & 4.110 &        56.20  &        2.26    & (2),(3)       & 0.53  &   6   &  1.362        & 0.048 & -4.820        &       0.065   &        32      &       12.2\\
\object{GJ2128  }       & 11.56 & 1.48  & 4.430 &        67.08  &        2.69    & (2),(3)       & 0.40  &   6   &  0.618        & 0.085 & -5.449        &       0.084   &        83      &        8.8\\
\object{GJ4001  }       & 10.70 & 1.29  & 3.961 &        51.86  &        2.49    & (2),(3)       & 0.59  &  19   &  1.639        & 0.127 & -4.660        &       0.198   &        25      &       12.8\\
\object{GJ654   }       & 10.08 & 1.45  & 4.120 &        94.59  &        1.85    & (1),(3)       & 0.48  &  18   &  0.646        & 0.070 & -5.266        &       0.093   &        63      &       23.0\\
\object{GJ3987  }       & 10.95 & 1.37  & 3.981 &        52.83  &        1.98    & (2),(3)       & 0.53  &   7   &  1.107        & 0.041 & -4.875        &       0.063   &        35      &       13.6\\
\object{GJ4254  }       & 10.27 & 1.23  & 3.848 &        45.00  &        2.68    & (2),(3)       & 0.72  &  10   &  1.468        & 0.402 & -4.664        &       0.102   &        25      &       22.6\\
\object{GJ855   }       & 10.82 & 1.33  & 4.066 &        52.22  &        2.17    & (2),(3)       & 0.58  &  30   &  1.702        & 0.079 & -4.686        &       0.112   &        26      &       13.1\\
\object{GJ863   }       & 10.37 & 1.51  & 3.990 &        78.68  &        2.69    & (1),(3)       & 0.48  &   5   &  1.063        & 0.060 & -4.901        &       0.090   &        36      &       18.3\\
\object{GJ800A  }       & 10.82 & 1.32  & 4.057 &        55.72  &        2.38    & (2),(3)       & 0.55  &  28   &  1.023        & 0.054 & -4.953        &       0.077   &        39      &       16.5\\
\object{GJ821   }       & 10.87 & 1.54  & 3.930 &        82.18  &        2.17    & (1),(3)       & 0.36  &  11   &  0.383        & 0.078 & -5.613        &       0.125   &       107     &       12.8\\
\object{GJ1264  }       &  9.96 & 1.10  & 4.288 &        61.29  &        1.54    & (2),(3)       & 0.74  &   1   &  7.972        & 0.000 & -4.055        &       0.000   &        10      &       12.9\\
\object{GJ4206  }       & 10.76 & 1.34  & 4.094 &        47.06  &        2.55    & (2),(3)       & 0.65  &  23   &  1.538        & 0.136 & -4.749        &       0.187   &        29      &       13.3\\
\object{GJ841A  }       & 10.67 & 1.28  & 4.769 &        62.61  &        2.92    & (2),(3)       & 0.68  &   1   & 10.685        & 0.000 & -4.124        &       0.000   &        11      &       12.3\\
\object{GJ867A  }       &  9.54 & 0.97  & 4.716 &       115.01  &        1.32    & (2),(3)       & 0.63  &   1   &  8.790        & 0.000 & -4.189        &       0.000   &        12      &       33.0\\
\object{GJ842   }       &  9.97 & 1.21  & 4.189 &        83.43  &        1.77    & (2),(3)       & 0.57  &   8   &  1.546        & 0.073 & -4.788        &       0.091   &        30      &       23.4\\
\object{GJ735   }       & 10.11 & 1.53  & 4.690 &        84.94  &        1.72    & (1),(3)       & 0.64  &   1   &  7.062        & 0.000 & -4.277        &       0.000   &        14      &       13.9\\
\object{GJ740   }       &  9.21 & 1.46  & 3.820 &        91.68  &        1.54    & (1),(3)       & 0.61  &  55   &  1.559        & 0.114 & -4.625        &       0.203   &        24      &       28.3\\
\object{GJ4092  }       & 10.92 & 1.27  & 3.742 &        38.50  &        2.30    & (2),(3)       & 0.64  &  13   &  1.062        & 0.083 & -4.793        &       0.158   &        31      &       15.6\\
\object{GJ672.1 }       & 11.70 & 1.41  & 4.157 &        41.78  &        4.12    & (2),(3)       & 0.52  &   4   &  1.051        & 0.466 & -4.974        &       0.090   &        40      &        5.7\\
\object{GJ4004  }       & 12.21 & 1.50  & 4.887 &        79.95  &        1.82    & (2),(5)       & 0.31  &   3   &  1.072        & 0.289 & -5.304        &       0.187   &        67      &        3.1\\
\object{GJ4082  }       & 12.10 & 1.50  & 4.487 &        38.60  &        4.10    & (2),(3)       & 0.54  &   2   &  1.465        & 0.119 & -4.946        &       0.112   &        39      &        3.6\\
\object{GJ739   }       & 11.23 & 1.36  & 4.506 &        70.95  &        2.56    & (2),(3)       & 0.46  &  14   &  0.919        & 0.130 & -5.218        &       0.121   &        59      &        9.6\\
\object{GJ747.4 }       & 11.43 & 1.41  & 4.028 &        45.99  &        3.33    & (2),(3)       & 0.51  &  11   &  1.250        & 0.161 & -4.830        &       0.235   &        32      &        7.8\\
\object{GJ762   }       & 12.14 & 1.35  & 4.346 &        38.72  &        1.34    & (2),(5)       & 0.50  &   5   &  0.806        & 0.298 & -5.226        &       0.322   &        59      &        4.5\\
\object{GJ781.1A}       & 12.55 & 1.50  & 5.129 &        67.08  &        5.02    & (2),(3)       & 0.35  &   5   &  0.515        & 0.079 & -6.030        &       0.040   &       202     &        5.6\\
\object{GJ1252  }       & 12.25 & 1.41  & 4.311 &        50.53  &        2.14    & (2),(5)       & 0.37  &   3   &  0.340        & 0.342 & -5.356        &       0.357   &        72      &        4.2\\
\object{GJ808   }       & 11.91 & 1.41  & 4.222 &        56.93  &        2.12    & (2),(5)       & 0.37  &   5   &  0.407        & 0.197 & -5.588        &       0.099   &       103     &        5.0\\
\object{GJ9724  }       & 12.09 & 1.51  & 4.399 &        67.55  &        3.74    & (2),(3)       & 0.31  &   6   &  0.510        & 0.076 & -5.590        &       0.079   &       103     &        5.0\\
\object{GJ9732  }       & 11.00 & 1.34  & 4.142 &        48.82  &        2.20    & (2),(3)       & 0.59  &   8   &  1.666        & 0.211 & -4.729        &       0.276   &        28      &       12.3\\
\object{GJ838.6 }       & 12.02 & 1.50  & 4.420 &        68.33  &        3.84    & (2),(3)       & 0.32  &   8   &  0.619        & 0.153 & -5.443        &       0.154   &        83      &        7.5\\
\object{GJ4293  }       & 11.50 & 1.36  & 4.026 &        39.90  &        3.04    & (2),(3)       & 0.56  &   1   &  2.755        & 0.000 & -4.434        &       0.000   &        18      &       11.2\\
\object{GJ874   }       & 12.03 & 1.43  & 4.380 &        50.70  &       11.30   & (2),(2) & 0.42  &   5   &  0.900        & 0.128 & -5.173        &       0.133   &        55      &        6.4\\
\object{GJ4273  }       & 12.08 & 1.46  & 4.412 &        53.65  &        3.15    & (2),(3)       & 0.39  &   3   &  1.242        & 0.176 & -5.002        &       0.179   &        42      &        5.5\\
\object{GJ865   }       & 11.48 & 1.61  & 5.050 &        75.87  &        5.83    & (1),(3)       & 0.48  &   1   &  7.853        & 0.000 & -4.380        &       0.000   &        16      &        4.4\\
\object{GJ4303  }       & 11.59 & 1.40  & 4.148 &        40.34  &        2.84    & (2),(3)       & 0.56  &  72   &  3.186        & 0.582 & -4.416        &       0.758   &        17      &        7.3\\
\object{GJ4332  }       & 11.12 & 1.36  & 4.014 &        37.92  &        2.23    & (2),(3)       & 0.66  &   2   &  1.883        & 0.273 & -4.613        &       0.403   &        23      &        7.1\\
\object{GJ3025  }       & 11.09 & 1.30  & 3.821 &        28.93  &        1.91    & (2),(3)       & 0.75  &   2   &  1.873        & 0.472 & -4.533        &       0.838   &        21      &        6.0\\
\object{GJ1012  }       & 12.17 & 1.47  & 4.957 &        75.40  &        5.10    & (2),(2)       & 0.34  &   9   &  0.720        & 0.050 & -5.607        &       0.030   &       106     &        8.7\\
\object{GJ1032  }       & 12.30 & 1.46  & 4.668 &        44.29  &        3.02    & (2),(3)       & 0.48  &  10   &  1.459        & 0.150 & -5.028        &       0.120   &        44      &        7.3\\
\object{GJ1030  }       & 11.53 & 1.42  & 4.347 &        45.23  &        2.29    & (2),(3)       & 0.56  &   6   &  2.239        & 0.172 & -4.669        &       0.186   &        25      &        8.4\\
\object{GJ78    }       & 11.85 & 1.42  & 4.195 &        60.36  &        3.08    & (2),(3)       & 0.35  &   7   &  0.384        & 0.066 & -5.764        &       0.082   &       135     &        7.7\\
\object{GJ3135  }       & 12.25 & 1.61  & 4.668 &       107.81  &        2.92    & (2),(3)       & 0.20  &  11   &  0.774        & 0.155 & -5.407        &       0.124   &        78      &        6.4\\
\object{GJ3148A }       & 12.10 & 1.50  & 4.945 &        69.81  &        3.10    & (2),(3)       & 0.38  &  63   &  5.869        & 1.564 & -4.468        &       0.957   &        19      &        5.8\\
\object{GJ3139  }       & 11.86 & 1.46  & 4.577 &        50.68  &        2.53    & (2),(3)       & 0.49  &   5   &  0.995        & 0.074 & -5.203        &       0.065   &        57      &        7.6\\
\object{GJ1051  }       & 11.98 & 1.38  & 4.034 &        36.41  &        4.51    & (2),(3)       & 0.50  &   3   &  0.499        & 0.023 & -5.418        &       0.034   &        80      &        7.8\\
\object{GJ103   }       &  8.85 & 1.33  & 3.941 &        86.18  &        0.78    & (2),(3)       & 0.75  &   1   &  0.656        & 0.000 & -4.000        &       0.000   &        10      &       26.2\\
\object{GJ3141  }       & 12.27 & 1.54  & 4.520 &        71.53  &        1.64    & (2),(5)       & 0.28  &  10   &  0.400        & 0.116 & -5.833        &       0.093   &       150     &        6.1\\
\object{GJ1054A }       & 10.34 & 1.19  & 3.949 &        52.08  &        2.13    & (2),(3)       & 0.66  &   2   &  0.664        & 0.046 & -3.982        &       0.618   &        10      &       14.4\\
\object{GJ3212  }       & 11.69 & 1.42  & 3.985 &        29.00  &        8.70    & (2),(3)       & 0.65  &  12   &  0.693        & 0.062 & -5.155        &       0.095   &        53      &       10.0\\
\object{GJ3131  }       & 11.27 & 1.32  & 4.475 &        64.10  &       19.20   & (2),(3) & 0.48  &   2   &  0.815        & 0.030 & -5.279        &       0.029   &        64      &       10.3\\
\object{GJ3160  }       & 12.12 & 1.38  & 4.515 &        38.45  &        3.15    & (2),(3)       & 0.55  &   1   &  0.800        & 0.000 & -5.310        &       0.000   &        68      &        3.2\\
\object{GJ43    }       & 12.46 & 1.46  & 4.329 &        27.99  &        4.08    & (2),(3)       & 0.58  &   7   &  0.539        & 0.206 & -5.505        &       0.226   &        91      &        4.0\\
\object{GJ3263  }       & 12.44 & 1.44  & 4.975 &        56.18  &        1.06    & (2),(5)       & 0.41  &  17   &  0.625        & 0.148 & -5.714        &       0.074   &       125     &        5.7\\
\object{GJ3205  }       & 11.88 & 1.28  & 4.324 &        59.12  &        4.68    & (2),(3)       & 0.38  &  20   &  0.744        & 0.132 & -5.267        &       0.145   &        63      &        8.1\\
\object{GJ3221  }       & 12.25 & 1.49  & 4.664 &        54.70  &        2.40    & (2),(2)       & 0.40  &  28   &  3.769        & 0.707 & -4.554        &       0.565   &        21      &        4.7\\
\object{GJ3029  }       & 12.27 & 1.50  & 4.799 &        51.80  &        4.40    & (2),(3)       & 0.44  &   1   & 11.559        & 0.000 & -4.101        &       0.000   &        11      &        2.5\\
\object{GJ3032  }       & 11.95 & 1.43  & 4.551 &        50.82  &        2.74    & (2),(3)       & 0.47  &   4   &  0.827        & 0.152 & -5.306        &       0.136   &        67      &        4.2\\
\object{GJ1022  }       & 12.20 & 1.39  & 4.339 &        48.62  &        1.39    & (2),(5)       & 0.40  &   9   &  0.508        & 0.111 & -5.561        &       0.121   &        99      &        4.8\\
\object{GJ3090  }       & 11.49 & 1.40  & 4.172 &        44.71  &        2.57    & (2),(3)       & 0.54  &   1   &  3.171        & 0.000 & -4.429        &       0.000   &        18      &        7.0\\
\object{GJ9201  }       & 12.26 & 1.33  & 4.243 &        35.25  &        2.65    & (2),(3)       & 0.50  &  10   &  0.876        & 0.191 & -5.126        &       0.227   &        51      &        6.4\\
\object{GJ143.3 }       & 12.39 & 1.44  & 4.459 &        43.71  &        6.44    & (2),(3)       & 0.43  &   4   &  0.485        & 0.272 & -5.581        &       0.210   &       102     &        3.7\\
\object{GJ155.3 }       & 12.17 & 1.37  & 4.198 &        38.99  &        2.92    & (2),(3)       & 0.47  &  12   &  0.691        & 0.085 & -5.257        &       0.105   &        62      &        8.8\\
\object{GJ3279  }       & 11.83 & 1.46  & 4.596 &        61.90  &       18.60   & (2),(3) & 0.41  &  11   &  0.809        & 0.082 & -5.341        &       0.070   &        71      &        9.3\\
\object{GJ3455  }       & 12.48 & 1.45  & 4.701 &        61.92  &        0.98    & (2),(5)       & 0.32  &  12   &  0.533        & 0.089 & -5.718        &       0.069   &       126     &        6.3\\
\object{GJ333   }       & 12.16 & 1.57  & 4.190 &        72.50  &       16.30   & (1),(2) & 0.25  &  11   &  0.554        & 0.101 & -5.413        &       0.127   &        79      &        7.1\\
\object{GJ3500  }       & 11.94 & 1.55  & 5.043 &        72.80  &        1.30    & (2),(5)       & 0.41  &   2   &  0.621        & 0.068 & -5.779        &       0.038   &       138     &        7.4\\
\object{GJ3020  }       & 11.66 & 1.38  & 4.524 &        43.89  &        4.39    & (2),(3)       & 0.58  &   2   &  1.083        & 0.013 & -5.129        &       0.012   &        51      &        4.6\\
\object{GJ3009  }       & 12.15 & 1.53  & 4.731 &        57.10  &       17.10   & (2),(3) & 0.41  &  10   &  0.883        & 0.293 & -5.350        &       0.220   &        72      &        5.0\\
\object{GJ3293  }       & 12.03 & 1.42  & 4.520 &        42.60  &       12.80   & (2),(3) & 0.52  & 161   &  1.108        & 0.163 & -5.114        &       0.149   &        50      &        6.6\\
\object{GJ3563  }       & 12.04 & 1.50  & 4.521 &        63.47  &        3.54    & (2),(3)       & 0.36  &  12   &  0.625        & 0.082 & -5.487        &       0.075   &        88      &        8.7\\
\object{GJ3527  }       & 11.90 & 1.38  & 4.819 &        73.70  &       22.10   & (2),(3) & 0.38  &   1   &  0.481        & 0.000 & -5.895        &       0.000   &       165     &        4.1\\
\object{GJ372   }       & 10.69 & 1.37  & 4.536 &        62.33  &        2.15    & (2),(3)       & 0.63  &   1   &  1.247        & 0.000 & -5.055        &       0.000   &        46      &       10.8\\
\object{GJ3005  }       & 12.05 & 1.46  & 4.399 &        42.73  &       150.0   & (2),(3) & 0.49  &   1   &  1.277        & 0.000 & -4.981        &       0.000   &        41      &        3.7\\
\object{GJ3006  }       & 12.24 & 1.49  & 4.585 &        59.85  &        2.64    & (2),(3)       & 0.35  &   7   &  0.812        & 0.237 & -5.334        &       0.205   &        70      &        6.9\\
\object{GJ179   }       & 11.96 & 1.59  & 4.990 &        81.38  &        4.04    & (1),(3)       & 0.36  &  20   &  1.302        & 0.284 & -5.233        &       0.094   &        60      &        7.7\\
\object{GJ204.2 }       & 12.11 & 1.48  & 4.649 &        56.80  &        6.50    & (2),(2)       & 0.41  &  10   &  0.894        & 0.146 & -5.303        &       0.119   &        67      &        7.9\\
\object{GJ3356  }       & 11.93 & 1.43  & 4.970 &        80.60  &        9.80    & (2),(2)       & 0.36  &  10   &  1.003        & 0.081 & -5.385        &       0.048   &        76      &        7.7\\
\object{GJ3341  }       & 12.14 & 1.38  & 4.383 &        43.18  &        1.40    & (2),(5)       & 0.46  & 132   &  0.752        & 0.196 & -5.287        &       0.195   &        65      &        6.3\\
\object{GJ1088  }       & 12.29 & 1.57  & 4.954 &        87.03  &        1.28    & (2),(5)       & 0.28  &   2   &  1.075        & 0.478 & -5.292        &       0.048   &        66      &        4.1\\
\object{GJ238   }       & 11.62 & 1.55  & 4.520 &        60.77  &        1.94    & (1),(3)       & 0.45  &   7   &  0.658        & 0.191 & -5.430        &       0.089   &        81      &        7.9\\
\object{GJ3404A }       & 12.12 & 1.53  & 4.762 &        77.90  &        2.80    & (2),(2)       & 0.31  &  11   &  0.620        & 0.056 & -5.619        &       0.041   &       108     &        7.1\\
\object{GJ297.2B}       & 11.88 & 1.46  & 4.438 &        44.50  &        8.90    & (2),(2)       & 0.51  &  16   &  1.006        & 0.167 & -5.133        &       0.166   &        51      &        7.4\\
\object{GJ3470  }       & 12.38 & 1.40  & 4.367 &        44.60  &       13.40   & (2),(2) & 0.40  &  90   &  1.569        & 0.343 & -4.857        &       0.363   &        34      &        4.3\\
\object{GJ369   }       & 10.20 & 1.28  & 4.026 &        72.92  &        1.82    & (2),(3)       & 0.55  &  45   &  0.787        & 0.095 & -5.093        &       0.138   &        48      &       23.6\\
\object{GJ3817  }       & 12.31 & 1.64  & 4.847 &        88.40  &       11.50   & (2),(2) & 0.26  &   9   &  0.817        & 0.169 & -5.459        &       0.113   &        85      &        3.6\\
\object{GJ660.1 }       & 11.71 & 1.34  & 3.749 &        50.10  &        3.62    & (2),(3)       & 0.37  &  27   &  0.486        & 0.068 & -5.299        &       0.129   &        66      &        9.6\\
\object{GJ3598  }       & 12.51 & 1.49  & 4.464 &        35.90  &       10.80   & (2),(3) & 0.49  &   7   &  0.683        & 0.105 & -5.393        &       0.102   &        77      &        4.3\\
\object{GJ1212  }       & 12.04 & 1.52  & 4.763 &        53.41  &        4.76    & (2),(3)       & 0.47  &   1   &  0.674        & 0.000 & -5.555        &       0.000   &        98      &        4.9\\
\object{GJ3634  }       & 11.99 & 1.46  & 4.496 &        50.55  &        1.55    & (2),(5)       & 0.45  &  76   &  0.982        & 0.144 & -5.173        &       0.135   &        55      &        7.7\\
\object{GJ3918  }       & 12.54 & 1.51  & 4.685 &        62.30  &       18.70   & (2),(5) & 0.31  &  28   &  0.909        & 0.297 & -5.310        &       0.233   &        67      &        4.9\\
\object{GJ4005  }       & 12.16 & 1.51  & 4.481 &        51.60  &       15.50   & (2),(5) & 0.41  &   4   &  0.841        & 0.355 & -5.262        &       0.338   &        63      &        3.9\\
\object{GJ4056  }       & 11.93 & 1.46  & 4.419 &        73.20  &       22.00   & (2),(5) & 0.31  &  11   &  0.686        & 0.124 & -5.368        &       0.125   &        74      &        9.6\\
\object{GJ4088  }       & 11.51 & 1.33  & 3.921 &        36.20  &       10.90   & (2),(5) & 0.58  &  14   &  0.808        & 0.059 & -5.030        &       0.095   &        44      &       11.8\\
\object{GJ2121  }       & 12.34 & 1.42  & 4.718 &        44.58  &        5.36    & (2),(3)       & 0.48  &  23   &  0.727        & 0.260 & -5.467        &       0.170   &        86      &        4.6\\
\object{GJ4016  }       & 12.28 & 1.53  & 4.409 &        47.50  &       14.30   & (2),(3) & 0.40  &   4   &  0.663        & 0.234 & -5.357        &       0.144   &        72      &        4.3\\
\object{GJ4065  }       & 12.37 & 1.42  & 4.979 &        95.40  &        1.90    & (2),(2)       & 0.25  &   6   &  3.245        & 0.744 & -4.761        &       0.440   &        29      &        3.0\\
\object{GJ3643  }       & 12.43 & 1.51  & 4.609 &        50.90  &        4.58    & (2),(3)       & 0.39  &  22   &  0.688        & 0.228 & -5.457        &       0.182   &        85      &        4.2\\
\object{GJ629.3 }       & 12.44 & 1.40  & 4.251 &        46.51  &       170.0   & (2),(3) & 0.36  &  13   &  0.519        & 0.241 & -5.441        &       0.192   &        82      &        4.3\\
\object{GJ4024  }       & 10.77 & 1.39  & 4.115 &        50.09  &        2.48    & (2),(3)       & 0.63  &   2   &  2.721        & 0.565 & -4.477        &       0.760   &        19      &        6.9\\
\object{GJ2138  }       & 11.30 & 1.47  & 4.427 &        77.60  &        2.79    & (2),(3)       & 0.39  &   7   &  0.812        & 0.146 & -5.259        &       0.146   &        62      &        8.1\\
\object{GJ4100  }       & 12.19 & 1.51  & 4.116 &        26.60  &        2.60    & (2),(2)       & 0.61  &   8   &  1.693        & 0.229 & -4.710        &       0.307   &        27      &        6.1\\
\object{GJ1207  }       & 12.33 & 1.54  & 5.186 &       115.39  &        1.51    & (2),(5)       & 0.23  &   1   &  5.579        & 0.000 & -4.595        &       0.000   &        23      &        4.0\\
\object{GJ9600  }       & 12.13 & 1.41  & 4.044 &        40.80  &       11.90   & (2),(2) & 0.42  &   1   &  0.619        & 0.000 & -5.260        &       0.000   &        63      &       11.5\\
\object{GJ723   }       & 11.23 & 1.81  & 3.746 &        30.49  &        7.89    & (2),(3)       & 0.68  &  10   &  0.527        & 0.037 & -5.235        &       0.071   &        60      &       11.5\\
\object{GJ4077  }       & 12.11 & 1.46  & 4.528 &        72.80  &       21.80   & (2),(3) & 0.30  &   7   &  0.671        & 0.239 & -5.394        &       0.172   &        77      &        5.0\\
\object{GJ754.1B}       & 11.73 & 1.48  & 4.292 &        91.30  &        4.00    & (2),(2)       & 0.25  &   1   &  0.372        & 0.674 & -5.044        &       0.000   &        45      &        4.7\\
\object{GJ3700  }       & 12.40 & 1.41  & 4.505 &        55.70  &       16.70   & (2),(2) & 0.34  &  11   &  0.724        & 0.063 & -5.372        &       0.059   &        74      &        8.7\\
\object{GJ660A  }       & 11.48 & 1.46  & 4.800 &        98.19  &       12.09   & (2),(3) & 0.34  &  13   &  1.259        & 0.267 & -5.169        &       0.187   &        54      &        6.1\\
\object{GJ696   }       & 10.16 & 1.43  & 3.630 &        45.89  &        2.18    & (1),(3)       & 0.69  &  33   &  1.646        & 0.122 & -4.516        &       0.260   &        20      &       18.7\\
\object{GJ4129  }       & 11.97 & 1.59  & 4.385 &        63.40  &       12.70   & (2),(3) & 0.35  &   3   &  0.407        & 0.111 & -5.800        &       0.076   &       143     &        4.9\\
\object{GJ4038  }       & 12.29 & 1.49  & 4.752 &        83.30  &       25.00   & (2),(3) & 0.27  &   1   &  0.879        & 0.000 & -5.363        &       0.000   &        73      &        2.3\\
\object{GJ730   }       & 10.73 & 1.45  & 3.870 &        47.08  &        2.12    & (1),(3)       & 0.61  &   3   &  1.713        & 0.075 & -4.599        &       0.127   &        23      &       10.6\\
\object{GJ1248  }       & 12.27 & 1.47  & 4.378 &        73.80  &        1.90    & (2),(2)       & 0.26  &   7   &  0.485        & 0.241 & -5.464        &       0.192   &        85      &        3.9\\
\object{GJ890   }       & 10.99 & 1.31  & 3.852 &        44.88  &        2.30    & (2),(3)       & 0.57  &   1   &  0.701        & 0.000 & -4.020        &       0.000   &        10      &       11.1\\
\object{GJ891   }       & 11.34 & 1.46  & 4.321 &        62.17  &        3.27    & (2),(3)       & 0.45  &  28   &  1.040        & 0.114 & -5.060        &       0.126   &        46      &       11.4\\
\object{GJ4331  }       & 11.32 & 1.34  & 3.990 &        29.93  &        2.52    & (2),(3)       & 0.72  &   1   &  2.015        & 0.000 & -4.569        &       0.000   &        22      &        6.0\\
\object{GJ4310  }       & 10.86 & 1.22  & 4.027 &        49.22  &        2.02    & (2),(3)       & 0.59  &  10   &  1.653        & 0.079 & -4.684        &       0.115   &        26      &       14.3\\
\object{GJ889.1 }       & 11.06 & 1.34  & 3.969 &        63.06  &        2.15    & (2),(3)       & 0.43  &   3   &  0.595        & 0.079 & -5.253        &       0.122   &        62      &       10.9\\
\object{GJ4231  }       & 12.19 & 1.45  & 4.781 &        32.79  &        5.65    & (2),(3)       & 0.66  &   1   &  0.961        & 0.000 & -5.321        &       0.000   &        69      &        2.8\\
\object{GJ4241  }       & 11.15 & 1.28  & 4.281 &        48.80  &        2.12    & (2),(3)       & 0.59  &   4   &  1.642        & 0.067 & -4.796        &       0.077   &        31      &       10.0\\
\object{GJ4195  }       & 11.70 & 1.50  & 4.131 &        40.70  &        5.90    & (2),(2)       & 0.53  &   4   &  0.507        & 0.148 & -5.454        &       0.196   &        84      &        5.3\\
\object{GJ4180  }       & 12.22 & 1.48  & 4.487 &        40.03  &        3.67    & (2),(3)       & 0.50  &   6   &  1.432        & 0.246 & -4.957        &       0.233   &        39      &        4.7\\
\object{GJ4213  }       & 12.17 & 1.44  & 4.703 &        48.02  &        3.36    & (2),(3)       & 0.48  &   2   &  3.192        & 0.694 & -4.650        &       0.535   &        25      &        3.6\\
\object{GJ9773  }       & 12.09 & 1.45  & 4.594 &        66.84  &        4.41    & (2),(3)       & 0.34  &   4   &  0.739        & 0.233 & -5.362        &       0.093   &        73      &        3.5\\
\object{GJ843   }       & 12.09 & 1.47  & 4.881 &        78.20  &       11.70   & (2),(2) & 0.33  &   4   &  0.673        & 0.078 & -5.619        &       0.051   &       108     &        5.9\\
\object{GJ4249  }       & 12.10 & 1.47  & 4.264 &        48.42  &        4.51    & (2),(3)       & 0.40  &   5   &  0.426        & 0.230 & -5.633        &       0.215   &       111     &        4.4\\
\object{GJ4253  }       & 12.45 & 1.45  & 4.386 &        42.30  &       12.70   & (2),(3) & 0.41  &   2   &  0.419        & 0.329 & -5.381        &       0.249   &        75      &        4.0\\
\object{GJ4262  }       & 12.23 & 1.42  & 4.388 &        45.10  &       13.50   & (2),(3) & 0.43  &   1   &  0.816        & 0.000 & -5.237        &       0.000   &        60      &        3.6\\
\object{GJ895.1 }       & 11.38 & 1.30  & 3.989 &        27.28  &        2.85    & (2),(3)       & 0.75  &   4   &  1.410        & 0.109 & -4.749        &       0.165   &        29      &        9.9\\
\object{GJ4353  }       & 12.05 & 1.43  & 4.532 &        53.54  &        3.52    & (2),(3)       & 0.42  &   4   &  5.100        & 1.263 & -4.359        &       1.144   &        16      &        5.4\\
\object{GJ817   }       & 11.45 & 1.49  & 3.920 &        52.16  &        2.92    & (1),(3)       & 0.43  &   7   &  0.307        & 0.177 & -5.881        &       0.086   &       161     &        7.5\\
\object{GJ4197  }       & 12.26 & 1.42  & 4.603 &        64.30  &       19.30   & (2),(3) & 0.33  &   2   &  0.708        & 0.058 & -5.436        &       0.049   &        82      &        5.1\\
\object{GJ4383  }       & 11.80 & 1.44  & 4.713 &        59.47  &        2.70    & (2),(3)       & 0.46  &   9   &  0.936        & 0.363 & -5.304        &       0.277   &        67      &        6.4\\
\object{GJ912   }       & 11.26 & 1.33  & 4.521 &        53.77  &        2.88    & (2),(3)       & 0.57  &   8   &  1.344        & 0.208 & -5.007        &       0.191   &        42      &        8.0\\
\object{GJ4364  }       & 11.47 & 1.37  & 3.963 &        31.00  &        9.30    & (2),(3)       & 0.67  &  11   &  1.113        & 0.107 & -4.864        &       0.167   &        34      &        8.9\\
\object{GJ828.2 }       & 11.17 & 1.47  & 3.980 &        61.18  &        2.39    & (2),(3)       & 0.43  &   4   &  0.658        & 0.033 & -5.188        &       0.050   &        56      &       12.0\\
\object{GJ1099  }       & 11.98 & 1.48  & 4.522 &        68.70  &       13.70   & (2),(3) & 0.34  &   6   &  0.843        & 0.220 & -5.280        &       0.202   &        64      &        6.6\\
\object{GJ3508  }       & 11.90 & 1.32  & 4.555 &        52.74  &        3.69    & (2),(3)       & 0.46  &   7   &  0.845        & 0.269 & -5.294        &       0.238   &        66      &        7.2\\
\object{GJ319C  }       & 11.76 & 1.54  & 4.460 &        66.96  &        3.91    & (1),(3)       & 0.37  &   5   &  0.581        & 0.075 & -5.513        &       0.073   &        92      &        7.8\\
\object{GJ3492  }       & 11.96 & 1.46  & 4.639 &        66.70  &       20.00   & (2),(3) & 0.37  &   7   &  1.053        & 0.174 & -5.198        &       0.142   &        57      &        6.1\\
\object{GJ333.2A}       & 12.39 & 1.41  & 4.550 &        47.70  &        8.00    & (2),(2)       & 0.41  &   5   &  0.635        & 0.095 & -5.490        &       0.084   &        89      &        6.8\\
\object{GJ1077  }       & 11.90 & 1.53  & 4.660 &        65.35  &        1.91    & (1),(5)       & 0.39  &   5   &  0.876        & 0.044 & -5.321        &       0.036   &        69      &        5.9\\
\object{GJ317   }       & 12.04 & 1.50  & 4.988 &        94.20  &       18.80   & (2),(5) & 0.30  &  23   &  1.127        & 0.085 & -5.322        &       0.050   &        69      &        8.1\\
\object{GJ816   }       & 11.34 & 1.43  & 4.624 &        69.53  &        2.93    & (2),(3)       & 0.47  &  17   &  0.957        & 0.172 & -5.249        &       0.143   &        61      &        9.0\\
\object{GJ4149  }       & 11.70 & 0.64  & 4.047 &        37.20  &       10.98   & (2),(3) & 0.55  &   4   &  0.624        & 0.082 & -5.256        &       0.118   &        62      &        5.0\\
\object{GJ4155  }       & 12.10 & 0.50  & 4.374 &        47.60  &       14.30   & (2),(3) & 0.43  &   1   &  1.224        & 0.000 & -4.992        &       0.000   &        42      &        5.9\\
\object{GJ2033  }       & 11.04 & 1.42  & 4.285 &        46.82  &        4.32    & (2),(3)       & 0.64  &   3   &  0.864        & 0.124 & -5.154        &       0.142   &        53      &        6.9\\
\object{GJ4362  }       & 12.41 & 1.52  & 4.643 &        41.25  &        1.55    & (2),(5)       & 0.48  &   4   &  3.815        & 0.438 & -4.540        &       0.358   &        21      &        6.6\\
\object{GJ4159  }       & 11.55 & 1.39  & 3.860 &        36.36  &        3.15    & (2),(3)       & 0.55  &  10   &  1.366        & 0.071 & -4.710        &       0.121   &        27      &        8.1\\
\object{GJ811.1 }       & 11.61 & 1.36  & 4.702 &        65.29  &        3.19    & (2),(3)       & 0.46  &   2   &  1.144        & 0.133 & -5.179        &       0.103   &        55      &        8.6\\
\object{GJ864   }       &  9.99 & 1.44  & 3.700 &        58.42  &        1.79    & (1),(3)       & 0.63  &   3   &  1.047        & 0.056 & -4.782        &       0.112   &        30      &       19.2\\
\object{GJ4265  }       & 11.91 & 1.33  & 4.170 &        37.67  &        3.50    & (2),(3)       & 0.53  &   1   &  1.877        & 0.000 & -4.681        &       0.000   &        26      &        4.9\\
\object{GJ899   }       & 11.21 & 1.47  & 4.358 &        71.54  &        3.27    & (2),(3)       & 0.43  &   5   &  0.561        & 0.018 & -5.487        &       0.019   &        88      &       11.8\\
\object{GJ4352  }       & 11.39 & 1.46  & 4.363 &        74.10  &       22.20   & (2),(3) & 0.38  &   4   &  0.450        & 0.072 & -5.687        &       0.076   &       120     &       10.3\\
\object{GJ4304A }       & 11.36 & 1.32  & 4.096 &        40.89  &        2.12    & (2),(3)       & 0.59  &   4   &  1.344        & 0.103 & -4.821        &       0.141   &        32      &        9.3\\
\object{GJ791   }       & 11.49 & 1.40  & 4.602 &        67.38  &        3.01    & (2),(3)       & 0.45  &   2   &  0.873        & 0.035 & -5.295        &       0.030   &        66      &        7.2\\
\object{GJ810A  }       & 12.51 & 1.57  & 5.121 &        77.59  &        1.49    & (2),(5)       & 0.31  &   1   &  0.558        & 0.294 & -5.571        &       0.000   &       101     &        3.1\\
\object{GJ812A  }       & 11.96 & 1.53  & 4.870 &        56.54  &        3.92    & (1),(3)       & 0.48  &   9   &  3.651        & 0.503 & -4.657        &       0.330   &        25      &        5.4\\

\end{longtable}
